Local well-posedness for the Zakharov system on multidimensional torus

The initial value problem of the Zakharov system on two dimensional torus with general period is shown to be locally well-posed in the Sobolev spaces of optimal regularity, including the energy space. Proof relies on a standard iteration argument using the Bourgain norms. The same strategy is also applicable to three and higher dimensional cases.

==> Holmer1+.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 33.6000, 32.0000)( -5.6000,-34.0000)
% STR 2 0 3 0 Black White
% 4 145 150 145 200 4 0 0 0
% $l$
\put(1.4500,-2.0000){\makebox(0,0)[rt]{$l$}}%
% VECTOR 2 0 3 0 Black White
% 4 200 3400 200 200 0 3200 2800 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 3400}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{pa 0 3200}%
\special{pa 2800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3200}%
\special{pa 2734 3180}%
\special{pa 2748 3200}%
\special{pa 2734 3220}%
\special{pa 2800 3200}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 8 2800 1800 1400 3200 1400 3200 800 3200 800 3200 1400 2000 1400 2000 2800 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2800 1800}%
\special{pa 1400 3200}%
\special{fp}%
\special{pa 1400 3200}%
\special{pa 800 3200}%
\special{fp}%
\special{pa 800 3200}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 2800 600}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 6 800 3200 800 2000 800 2000 1400 2000 1400 2000 1400 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 3200}%
\special{pa 800 2000}%
\special{dt 0.045}%
\special{pa 800 2000}%
\special{pa 1400 2000}%
\special{dt 0.045}%
\special{pa 1400 2000}%
\special{pa 1400 200}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 230 3190 230 3240 1 0 0 0
% $0$
\put(2.3000,-32.4000){\makebox(0,0)[lt]{$0$}}%
% STR 2 0 3 0 Black White
% 4 690 3190 690 3240 1 0 0 0
% $1/2$
\put(6.9000,-32.4000){\makebox(0,0)[lt]{$1/2$}}%
% STR 2 0 3 0 Black White
% 4 1370 3190 1370 3240 1 0 0 0
% $1$
\put(13.7000,-32.4000){\makebox(0,0)[lt]{$1$}}%
% STR 2 0 3 0 Black White
% 4 160 3110 160 3160 3 0 0 0
% $0$
\put(1.6000,-31.6000){\makebox(0,0)[rb]{$0$}}%
% STR 2 0 3 0 Black White
% 4 160 1890 160 1940 4 0 0 0
% $1$
\put(1.6000,-19.4000){\makebox(0,0)[rt]{$1$}}%
% LINE 1 0 3 0 Black White
% 6 180 2000 220 2000 800 3220 800 3180 1400 3180 1400 3220
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 180 2000}%
\special{pa 220 2000}%
\special{fp}%
\special{pa 800 3220}%
\special{pa 800 3180}%
\special{fp}%
\special{pa 1400 3180}%
\special{pa 1400 3220}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2800 3190 2800 3240 4 0 0 0
% $s$
\put(28.0000,-32.4000){\makebox(0,0)[rt]{$s$}}%
% DOT 0 0 3 0 Black White
% 5 600 800 900 2300 1250 2300 1250 3200 800 3200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 600 800 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 900 2300 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1250 2300 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1250 3200 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 3200 14 14 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 645 700 645 750 3 0 0 0
% {\footnotesize $(s,l)$}
\put(6.4500,-7.5000){\makebox(0,0)[rb]{{\footnotesize $(s,l)$}}}%
% STR 2 0 3 0 Black White
% 4 950 2210 950 2260 3 0 1 0
% {\footnotesize $(s',l')$}
\put(9.5000,-22.6000){\makebox(0,0)[rb]{{\colorbox[named]{White}{\color[named]{Black}{{\footnotesize $(s',l')$}}}}}}%
% STR 2 0 3 0 Black White
% 4 800 3125 800 3175 3 0 0 0
% {\footnotesize $(1/2,0)$}
\put(8.0000,-31.7500){\makebox(0,0)[rb]{{\footnotesize $(1/2,0)$}}}%
% LINE 2 5 3 0 Black White
% 2 2800 1800 2800 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1800}%
\special{pa 2800 600}%
\special{ip}%
}}%
% LINE 3 0 3 0 Black White
% 60 2800 1130 875 3055 2800 1160 845 3115 2800 1190 815 3175 2800 1220 825 3195 2800 1250 855 3195 2800 1280 885 3195 2800 1310 915 3195 2800 1340 945 3195 2800 1370 975 3195 2800 1400 1005 3195 2800 1430 1035 3195 2800 1460 1065 3195 2800 1490 1095 3195 2800 1520 1125 3195 2800 1550 1155 3195 2800 1580 1185 3195 2800 1610 1215 3195 2800 1640 1250 3190 2800 1670 1275 3195 2800 1700 1305 3195 2800 1730 1335 3195 2800 1760 1365 3195 2800 1100 905 2995 2800 1070 935 2935 2800 1040 965 2875 2800 1010 995 2815 2800 980 1025 2755 2800 950 1055 2695 2800 920 1085 2635 2800 890 1115 2575
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2800 1130}%
\special{pa 876 3056}%
\special{fp}%
\special{pa 2800 1160}%
\special{pa 846 3116}%
\special{fp}%
\special{pa 2800 1190}%
\special{pa 816 3176}%
\special{fp}%
\special{pa 2800 1220}%
\special{pa 826 3196}%
\special{fp}%
\special{pa 2800 1250}%
\special{pa 856 3196}%
\special{fp}%
\special{pa 2800 1280}%
\special{pa 886 3196}%
\special{fp}%
\special{pa 2800 1310}%
\special{pa 916 3196}%
\special{fp}%
\special{pa 2800 1340}%
\special{pa 946 3196}%
\special{fp}%
\special{pa 2800 1370}%
\special{pa 976 3196}%
\special{fp}%
\special{pa 2800 1400}%
\special{pa 1006 3196}%
\special{fp}%
\special{pa 2800 1430}%
\special{pa 1036 3196}%
\special{fp}%
\special{pa 2800 1460}%
\special{pa 1066 3196}%
\special{fp}%
\special{pa 2800 1490}%
\special{pa 1096 3196}%
\special{fp}%
\special{pa 2800 1520}%
\special{pa 1126 3196}%
\special{fp}%
\special{pa 2800 1550}%
\special{pa 1156 3196}%
\special{fp}%
\special{pa 2800 1580}%
\special{pa 1186 3196}%
\special{fp}%
\special{pa 2800 1610}%
\special{pa 1216 3196}%
\special{fp}%
\special{pa 2800 1640}%
\special{pa 1250 3190}%
\special{fp}%
\special{pa 2800 1670}%
\special{pa 1276 3196}%
\special{fp}%
\special{pa 2800 1700}%
\special{pa 1306 3196}%
\special{fp}%
\special{pa 2800 1730}%
\special{pa 1336 3196}%
\special{fp}%
\special{pa 2800 1760}%
\special{pa 1366 3196}%
\special{fp}%
\special{pa 2800 1100}%
\special{pa 906 2996}%
\special{fp}%
\special{pa 2800 1070}%
\special{pa 936 2936}%
\special{fp}%
\special{pa 2800 1040}%
\special{pa 966 2876}%
\special{fp}%
\special{pa 2800 1010}%
\special{pa 996 2816}%
\special{fp}%
\special{pa 2800 980}%
\special{pa 1026 2756}%
\special{fp}%
\special{pa 2800 950}%
\special{pa 1056 2696}%
\special{fp}%
\special{pa 2800 920}%
\special{pa 1086 2636}%
\special{fp}%
\special{pa 2800 890}%
\special{pa 1116 2576}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 18 2800 860 1145 2515 2800 830 1175 2455 2800 800 1205 2395 2800 770 1235 2335 2800 740 1265 2275 2800 710 1295 2215 2800 680 1325 2155 2800 650 1355 2095 2800 620 1385 2035
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2800 860}%
\special{pa 1146 2516}%
\special{fp}%
\special{pa 2800 830}%
\special{pa 1176 2456}%
\special{fp}%
\special{pa 2800 800}%
\special{pa 1206 2396}%
\special{fp}%
\special{pa 2800 770}%
\special{pa 1236 2336}%
\special{fp}%
\special{pa 2800 740}%
\special{pa 1266 2276}%
\special{fp}%
\special{pa 2800 710}%
\special{pa 1296 2216}%
\special{fp}%
\special{pa 2800 680}%
\special{pa 1326 2156}%
\special{fp}%
\special{pa 2800 650}%
\special{pa 1356 2096}%
\special{fp}%
\special{pa 2800 620}%
\special{pa 1386 2036}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1300 3100 1300 3150 2 0 1 0
% {\footnotesize $(s_+,0)$}
\put(13.0000,-31.5000){\makebox(0,0)[lb]{{\colorbox[named]{White}{\color[named]{Black}{{\footnotesize $(s_+,0)$}}}}}}%
% STR 2 0 3 0 Black White
% 4 1550 2210 1550 2260 3 0 1 0
% {\footnotesize $(s_+,l')$}
\put(15.5000,-22.6000){\makebox(0,0)[rb]{{\colorbox[named]{White}{\color[named]{Black}{{\footnotesize $(s_+,l')$}}}}}}%
% VECTOR 1 0 3 0 Black White
% 6 925 2300 1225 2300 1250 2325 1250 3175 1225 3200 825 3200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 926 2300}%
\special{pa 1226 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 1226 2300}%
\special{pa 1158 2280}%
\special{pa 1172 2300}%
\special{pa 1158 2320}%
\special{pa 1226 2300}%
\special{fp}%
\special{pa 1250 2326}%
\special{pa 1250 3176}%
\special{fp}%
\special{sh 1}%
\special{pa 1250 3176}%
\special{pa 1270 3108}%
\special{pa 1250 3122}%
\special{pa 1230 3108}%
\special{pa 1250 3176}%
\special{fp}%
\special{pa 1226 3200}%
\special{pa 826 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 826 3200}%
\special{pa 892 3220}%
\special{pa 878 3200}%
\special{pa 892 3180}%
\special{pa 826 3200}%
\special{fp}%
}}%
\end{picture}%


==> Holmer2+.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 29.6000, 32.0000)( -1.6000,-34.0000)
% LINE 3 0 3 0 Black White
% 60 2790 1320 915 3195 2790 1290 885 3195 2790 1260 855 3195 2790 1230 825 3195 2790 1200 815 3175 2790 1170 845 3115 2790 1140 875 3055 2790 1110 905 2995 2790 1080 935 2935 2790 1050 965 2875 2790 1020 995 2815 2790 990 1025 2755 2790 960 1055 2695 2790 930 1085 2635 2790 900 1115 2575 2790 870 1145 2515 2790 840 1175 2455 2790 810 1205 2395 2790 780 1235 2335 2790 750 1265 2275 2790 720 1295 2215 2790 690 1325 2155 2790 660 1355 2095 2790 630 1385 2035 2790 1350 945 3195 2790 1380 975 3195 2790 1410 1005 3195 2790 1440 1035 3195 2790 1470 1065 3195 2790 1500 1095 3195
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2790 1320}%
\special{pa 916 3196}%
\special{fp}%
\special{pa 2790 1290}%
\special{pa 886 3196}%
\special{fp}%
\special{pa 2790 1260}%
\special{pa 856 3196}%
\special{fp}%
\special{pa 2790 1230}%
\special{pa 826 3196}%
\special{fp}%
\special{pa 2790 1200}%
\special{pa 816 3176}%
\special{fp}%
\special{pa 2790 1170}%
\special{pa 846 3116}%
\special{fp}%
\special{pa 2790 1140}%
\special{pa 876 3056}%
\special{fp}%
\special{pa 2790 1110}%
\special{pa 906 2996}%
\special{fp}%
\special{pa 2790 1080}%
\special{pa 936 2936}%
\special{fp}%
\special{pa 2790 1050}%
\special{pa 966 2876}%
\special{fp}%
\special{pa 2790 1020}%
\special{pa 996 2816}%
\special{fp}%
\special{pa 2790 990}%
\special{pa 1026 2756}%
\special{fp}%
\special{pa 2790 960}%
\special{pa 1056 2696}%
\special{fp}%
\special{pa 2790 930}%
\special{pa 1086 2636}%
\special{fp}%
\special{pa 2790 900}%
\special{pa 1116 2576}%
\special{fp}%
\special{pa 2790 870}%
\special{pa 1146 2516}%
\special{fp}%
\special{pa 2790 840}%
\special{pa 1176 2456}%
\special{fp}%
\special{pa 2790 810}%
\special{pa 1206 2396}%
\special{fp}%
\special{pa 2790 780}%
\special{pa 1236 2336}%
\special{fp}%
\special{pa 2790 750}%
\special{pa 1266 2276}%
\special{fp}%
\special{pa 2790 720}%
\special{pa 1296 2216}%
\special{fp}%
\special{pa 2790 690}%
\special{pa 1326 2156}%
\special{fp}%
\special{pa 2790 660}%
\special{pa 1356 2096}%
\special{fp}%
\special{pa 2790 630}%
\special{pa 1386 2036}%
\special{fp}%
\special{pa 2790 1350}%
\special{pa 946 3196}%
\special{fp}%
\special{pa 2790 1380}%
\special{pa 976 3196}%
\special{fp}%
\special{pa 2790 1410}%
\special{pa 1006 3196}%
\special{fp}%
\special{pa 2790 1440}%
\special{pa 1036 3196}%
\special{fp}%
\special{pa 2790 1470}%
\special{pa 1066 3196}%
\special{fp}%
\special{pa 2790 1500}%
\special{pa 1096 3196}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 18 2790 1530 1125 3195 2790 1560 1155 3195 2790 1590 1185 3195 2790 1620 1215 3195 2790 1650 1250 3190 2790 1680 1275 3195 2790 1710 1305 3195 2790 1740 1335 3195 2790 1770 1365 3195
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2790 1530}%
\special{pa 1126 3196}%
\special{fp}%
\special{pa 2790 1560}%
\special{pa 1156 3196}%
\special{fp}%
\special{pa 2790 1590}%
\special{pa 1186 3196}%
\special{fp}%
\special{pa 2790 1620}%
\special{pa 1216 3196}%
\special{fp}%
\special{pa 2790 1650}%
\special{pa 1250 3190}%
\special{fp}%
\special{pa 2790 1680}%
\special{pa 1276 3196}%
\special{fp}%
\special{pa 2790 1710}%
\special{pa 1306 3196}%
\special{fp}%
\special{pa 2790 1740}%
\special{pa 1336 3196}%
\special{fp}%
\special{pa 2790 1770}%
\special{pa 1366 3196}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 145 150 145 200 4 0 0 0
% $l$
\put(1.4500,-2.0000){\makebox(0,0)[rt]{$l$}}%
% VECTOR 2 0 3 0 Black White
% 4 200 3400 200 200 0 3200 2800 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 3400}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{pa 0 3200}%
\special{pa 2800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3200}%
\special{pa 2734 3180}%
\special{pa 2748 3200}%
\special{pa 2734 3220}%
\special{pa 2800 3200}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 8 2800 1800 1400 3200 1400 3200 800 3200 800 3200 1400 2000 1400 2000 2800 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2800 1800}%
\special{pa 1400 3200}%
\special{fp}%
\special{pa 1400 3200}%
\special{pa 800 3200}%
\special{fp}%
\special{pa 800 3200}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 2800 600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 240 3190 240 3240 1 0 0 0
% $0$
\put(2.4000,-32.4000){\makebox(0,0)[lt]{$0$}}%
% STR 2 0 3 0 Black White
% 4 690 3190 690 3240 1 0 0 0
% $1/2$
\put(6.9000,-32.4000){\makebox(0,0)[lt]{$1/2$}}%
% STR 2 0 3 0 Black White
% 4 1370 3190 1370 3240 1 0 0 0
% $1$
\put(13.7000,-32.4000){\makebox(0,0)[lt]{$1$}}%
% STR 2 0 3 0 Black White
% 4 160 3110 160 3160 3 0 0 0
% $0$
\put(1.6000,-31.6000){\makebox(0,0)[rb]{$0$}}%
% STR 2 0 3 0 Black White
% 4 160 1890 160 1940 4 0 0 0
% $1$
\put(1.6000,-19.4000){\makebox(0,0)[rt]{$1$}}%
% LINE 1 0 3 0 Black White
% 6 180 2000 220 2000 800 3220 800 3180 1400 3180 1400 3220
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 180 2000}%
\special{pa 220 2000}%
\special{fp}%
\special{pa 800 3220}%
\special{pa 800 3180}%
\special{fp}%
\special{pa 1400 3180}%
\special{pa 1400 3220}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2800 3190 2800 3240 4 0 0 0
% $s$
\put(28.0000,-32.4000){\makebox(0,0)[rt]{$s$}}%
% LINE 1 0 3 0 Black White
% 2 180 1400 220 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 180 1400}%
\special{pa 220 1400}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 180 800 220 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 180 800}%
\special{pa 220 800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2000 3180 2000 3220
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 3180}%
\special{pa 2000 3220}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 160 640 160 740 4 0 0 0
% $2$
\put(1.6000,-7.4000){\makebox(0,0)[rt]{$2$}}%
% STR 2 0 3 0 Black White
% 4 1450 260 1450 360 2 0 0 0
% {\footnotesize $(s,l)$}
\put(14.5000,-3.6000){\makebox(0,0)[lb]{{\footnotesize $(s,l)$}}}%
% STR 2 0 3 0 Black White
% 4 1855 860 1855 960 3 0 0 0
% {\footnotesize $(s',l')$}
\put(18.5500,-9.6000){\makebox(0,0)[rb]{{\footnotesize $(s',l')$}}}%
% STR 2 0 3 0 Black White
% 4 1260 2100 1260 2200 3 0 0 0
% {\footnotesize $(s_-,l_-)$}
\put(12.6000,-22.0000){\makebox(0,0)[rb]{{\footnotesize $(s_-,l_-)$}}}%
% STR 2 0 3 0 Black White
% 4 2440 2100 2440 2200 1 0 0 0
% {\footnotesize $(s_+,l_-)$}
\put(24.4000,-22.0000){\makebox(0,0)[lt]{{\footnotesize $(s_+,l_-)$}}}%
% STR 2 0 3 0 Black White
% 4 2440 860 2440 960 3 0 0 0
% {\footnotesize $(s_+,l')$}
\put(24.4000,-9.6000){\makebox(0,0)[rb]{{\footnotesize $(s_+,l')$}}}%
% STR 2 0 3 0 Black White
% 4 1890 3140 1890 3240 1 0 0 0
% $3/2$
\put(18.9000,-32.4000){\makebox(0,0)[lt]{$3/2$}}%
% LINE 2 2 3 0 Black White
% 8 1400 2000 1400 200 1400 2000 2000 800 2000 800 2000 200 2000 800 1400 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 2000}%
\special{pa 1400 200}%
\special{dt 0.045}%
\special{pa 1400 2000}%
\special{pa 2000 800}%
\special{dt 0.045}%
\special{pa 2000 800}%
\special{pa 2000 200}%
\special{dt 0.045}%
\special{pa 2000 800}%
\special{pa 1400 1400}%
\special{dt 0.045}%
}}%
% DOT 0 0 3 0 Black White
% 6 1600 400 1300 2200 2400 2200 2400 1000 1850 1000 1850 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 400 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 2200 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2200 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1000 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1850 1000 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1850 1000 14 14 0  6.28318530717959E+0000}%
}}%
% VECTOR 1 0 3 0 Black White
% 6 1875 1000 2375 1000 2400 1025 2400 2175 2375 2200 1325 2200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1876 1000}%
\special{pa 2376 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2376 1000}%
\special{pa 2308 980}%
\special{pa 2322 1000}%
\special{pa 2308 1020}%
\special{pa 2376 1000}%
\special{fp}%
\special{pa 2400 1026}%
\special{pa 2400 2176}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 2176}%
\special{pa 2420 2108}%
\special{pa 2400 2122}%
\special{pa 2380 2108}%
\special{pa 2400 2176}%
\special{fp}%
\special{pa 2376 2200}%
\special{pa 1326 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 1326 2200}%
\special{pa 1392 2220}%
\special{pa 1378 2200}%
\special{pa 1392 2180}%
\special{pa 1326 2200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 85 1260 85 1310 1 0 0 0
% $\tfrac{3}{2}$
\put(0.8500,-13.1000){\makebox(0,0)[lt]{$\tfrac{3}{2}$}}%
\end{picture}%


==> Orthogonality.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 42.0300, 40.9800)(  1.5000,-46.5000)
% CIRCLE 2 0 3 0 Black White
% 4 1600 3200 1600 4600 1600 4600 1600 4600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 3200 1400 1400  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1600 3200 1600 4650 1600 4650 1600 4650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 3200 1450 1450  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2905 2700 1600 3200 1600 3200 1600 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2906 2700 1398 1398  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2905 2700 1555 3225 1555 3225 1555 3225
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2906 2700 1448 1448  0.0000000 6.2831853}%
}}%
% CIRCLE 3 0 3 0 Black White
% 4 1600 3200 3430 1395 4030 2295 2530 695
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1600 3200 2570 2570  5.0678745 5.9266715}%
}}%
% CIRCLE 3 0 3 0 Black White
% 4 1600 3200 1600 585 4600 2085 2500 785
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1600 3200 2616 2616  5.0691161 5.9273402}%
}}%
% CIRCLE 3 0 3 0 Black White
% 4 1600 3200 4255 3200 4255 2200 2455 900
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1600 3200 2656 2656  5.0682977 5.9229707}%
}}%
% CIRCLE 3 0 3 0 Black White
% 4 1605 3195 4110 3195 4110 2255 2410 1055
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1606 3196 2506 2506  5.0721835 5.9241959}%
}}%
% CIRCLE 3 0 3 0 Black White
% 4 1600 3200 4290 3200 4290 2185 2090 1885
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1600 3200 2690 2690  5.0690746 5.9223792}%
}}%
% CIRCLE 3 0 3 0 Black White
% 4 1600 3200 4045 3200 4045 2280 2250 1470
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1600 3200 2446 2446  5.0717930 5.9232946}%
}}%
% LINE 2 0 3 0 Black White
% 8 3272 1352 3284 1304 3718 1566 3742 1524 3506 1440 3524 1394 3400 1394 3416 1348
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3272 1352}%
\special{pa 3284 1304}%
\special{fp}%
\special{pa 3718 1566}%
\special{pa 3742 1524}%
\special{fp}%
\special{pa 3506 1440}%
\special{pa 3524 1394}%
\special{fp}%
\special{pa 3400 1394}%
\special{pa 3416 1348}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3616 1500 3640 1454 3148 1326 3156 1276
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3616 1500}%
\special{pa 3640 1454}%
\special{fp}%
\special{pa 3148 1326}%
\special{pa 3156 1276}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2888 2654 2932 2636
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2888 2654}%
\special{pa 2932 2636}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2926 2750 2972 2736
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2926 2750}%
\special{pa 2972 2736}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2958 2848 3004 2836
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2958 2848}%
\special{pa 3004 2836}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2978 2948 3024 2940
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2978 2948}%
\special{pa 3024 2940}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2846 2560 2886 2538
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2846 2560}%
\special{pa 2886 2538}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2800 2476 2840 2450
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 2476}%
\special{pa 2840 2450}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 3 3464 1394 2932 2696 2932 2696
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3464 1394 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2932 2696 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2932 2696 14 14 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 2 1582 3208 1582 3208
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1582 3208 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1582 3208 14 14 0  6.28318530717959E+0000}%
}}%
% LINE 3 0 3 0 Black White
% 2 3287 1468 3897 853
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3288 1468}%
\special{pa 3898 854}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 8 3407 1583 3622 1383 3517 1718 3752 1543 3617 1858 3862 1703 3622 1383 4036 1001
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3408 1584}%
\special{pa 3622 1384}%
\special{fp}%
\special{pa 3518 1718}%
\special{pa 3752 1544}%
\special{fp}%
\special{pa 3618 1858}%
\special{pa 3862 1704}%
\special{fp}%
\special{pa 3622 1384}%
\special{pa 4036 1002}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 34 3508 1424 3498 1434 3506 1414 3490 1430 3500 1408 3482 1426 3496 1400 3474 1422 3490 1394 3466 1418 3468 1404 3458 1414 3458 1402 3450 1410 3454 1394 3444 1404 3466 1370 3438 1398 3458 1366 3432 1392 3450 1362 3426 1386 3440 1360 3420 1380 3432 1356 3414 1374 3424 1352 3416 1360 3472 1376 3464 1384 3478 1382 3472 1388 3484 1388 3474 1398
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3508 1424}%
\special{pa 3498 1434}%
\special{fp}%
\special{pa 3506 1414}%
\special{pa 3490 1430}%
\special{fp}%
\special{pa 3500 1408}%
\special{pa 3482 1426}%
\special{fp}%
\special{pa 3496 1400}%
\special{pa 3474 1422}%
\special{fp}%
\special{pa 3490 1394}%
\special{pa 3466 1418}%
\special{fp}%
\special{pa 3468 1404}%
\special{pa 3458 1414}%
\special{fp}%
\special{pa 3458 1402}%
\special{pa 3450 1410}%
\special{fp}%
\special{pa 3454 1394}%
\special{pa 3444 1404}%
\special{fp}%
\special{pa 3466 1370}%
\special{pa 3438 1398}%
\special{fp}%
\special{pa 3458 1366}%
\special{pa 3432 1392}%
\special{fp}%
\special{pa 3450 1362}%
\special{pa 3426 1386}%
\special{fp}%
\special{pa 3440 1360}%
\special{pa 3420 1380}%
\special{fp}%
\special{pa 3432 1356}%
\special{pa 3414 1374}%
\special{fp}%
\special{pa 3424 1352}%
\special{pa 3416 1360}%
\special{fp}%
\special{pa 3472 1376}%
\special{pa 3464 1384}%
\special{fp}%
\special{pa 3478 1382}%
\special{pa 3472 1388}%
\special{fp}%
\special{pa 3484 1388}%
\special{pa 3474 1398}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 10 3508 1388 3498 1398 3516 1392 3504 1404 3516 1404 3510 1410 3500 1384 3492 1392 3492 1380 3486 1386
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3508 1388}%
\special{pa 3498 1398}%
\special{fp}%
\special{pa 3516 1392}%
\special{pa 3504 1404}%
\special{fp}%
\special{pa 3516 1404}%
\special{pa 3510 1410}%
\special{fp}%
\special{pa 3500 1384}%
\special{pa 3492 1392}%
\special{fp}%
\special{pa 3492 1380}%
\special{pa 3486 1386}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 6 3418 1382 3406 1394 3424 1388 3414 1398 3428 1396 3424 1400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3418 1382}%
\special{pa 3406 1394}%
\special{fp}%
\special{pa 3424 1388}%
\special{pa 3414 1398}%
\special{fp}%
\special{pa 3428 1396}%
\special{pa 3424 1400}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 30 2946 2670 2930 2686 2942 2662 2910 2694 2940 2652 2906 2686 2936 2644 2902 2678 2926 2642 2900 2668 2906 2650 2896 2660 2922 2694 2912 2704 2924 2704 2916 2712 2934 2706 2920 2720 2956 2696 2922 2730 2960 2704 2926 2738 2962 2714 2932 2744 2966 2722 2948 2740 2952 2688 2942 2698 2950 2678 2940 2688
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2946 2670}%
\special{pa 2930 2686}%
\special{fp}%
\special{pa 2942 2662}%
\special{pa 2910 2694}%
\special{fp}%
\special{pa 2940 2652}%
\special{pa 2906 2686}%
\special{fp}%
\special{pa 2936 2644}%
\special{pa 2902 2678}%
\special{fp}%
\special{pa 2926 2642}%
\special{pa 2900 2668}%
\special{fp}%
\special{pa 2906 2650}%
\special{pa 2896 2660}%
\special{fp}%
\special{pa 2922 2694}%
\special{pa 2912 2704}%
\special{fp}%
\special{pa 2924 2704}%
\special{pa 2916 2712}%
\special{fp}%
\special{pa 2934 2706}%
\special{pa 2920 2720}%
\special{fp}%
\special{pa 2956 2696}%
\special{pa 2922 2730}%
\special{fp}%
\special{pa 2960 2704}%
\special{pa 2926 2738}%
\special{fp}%
\special{pa 2962 2714}%
\special{pa 2932 2744}%
\special{fp}%
\special{pa 2966 2722}%
\special{pa 2948 2740}%
\special{fp}%
\special{pa 2952 2688}%
\special{pa 2942 2698}%
\special{fp}%
\special{pa 2950 2678}%
\special{pa 2940 2688}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 12 3164 1346 3354 1136 3014 1226 3189 991 2844 1111 2984 871 2659 1021 2789 766 3714 2011 3964 1876 3804 2181 4059 2066
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3164 1346}%
\special{pa 3354 1136}%
\special{fp}%
\special{pa 3014 1226}%
\special{pa 3190 992}%
\special{fp}%
\special{pa 2844 1112}%
\special{pa 2984 872}%
\special{fp}%
\special{pa 2660 1022}%
\special{pa 2790 766}%
\special{fp}%
\special{pa 3714 2012}%
\special{pa 3964 1876}%
\special{fp}%
\special{pa 3804 2182}%
\special{pa 4060 2066}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1500 3150 1500 3200 4 0 0 0
% $0$
\put(15.0000,-32.0000){\makebox(0,0)[rt]{$0$}}%
% VECTOR 1 0 3 0 Black White
% 2 1610 3195 2895 2715
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1610 3196}%
\special{pa 2896 2716}%
\special{fp}%
\special{sh 1}%
\special{pa 2896 2716}%
\special{pa 2826 2720}%
\special{pa 2846 2734}%
\special{pa 2840 2758}%
\special{pa 2896 2716}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 2955 2635 3450 1420
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2956 2636}%
\special{pa 3450 1420}%
\special{fp}%
\special{sh 1}%
\special{pa 3450 1420}%
\special{pa 3406 1474}%
\special{pa 3430 1470}%
\special{pa 3444 1490}%
\special{pa 3450 1420}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2305 2855 2305 2905 3 0 0 0
% $k_1$
\put(23.0500,-29.0500){\makebox(0,0)[rb]{$k_1$}}%
% STR 2 0 3 0 Black White
% 4 3235 1980 3235 2030 1 0 0 0
% $-k_2$
\put(32.3500,-20.3000){\makebox(0,0)[lt]{$-k_2$}}%
% VECTOR 1 0 3 0 Black White
% 2 1605 3175 3440 1420
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1606 3176}%
\special{pa 3440 1420}%
\special{fp}%
\special{sh 1}%
\special{pa 3440 1420}%
\special{pa 3378 1452}%
\special{pa 3402 1458}%
\special{pa 3406 1482}%
\special{pa 3440 1420}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2285 2455 2285 2505 3 0 0 0
% $k$
\put(22.8500,-25.0500){\makebox(0,0)[rb]{$k$}}%
% CIRCLE 3 0 3 0 Black White
% 4 2930 2705 2790 2705 3010 2405 2605 2795
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 2930 2706 140 140  2.8714395 4.9729914}%
}}%
% STR 2 0 3 0 Black White
% 4 2780 2650 2780 2700 3 0 0 0
% $\omega$
\put(27.8000,-27.0000){\makebox(0,0)[rb]{$\omega$}}%
% VECTOR 3 0 3 0 Black White
% 4 1435 3930 1575 3230 1435 3930 1305 4560
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1436 3930}%
\special{pa 1576 3230}%
\special{fp}%
\special{sh 1}%
\special{pa 1576 3230}%
\special{pa 1542 3292}%
\special{pa 1566 3282}%
\special{pa 1582 3300}%
\special{pa 1576 3230}%
\special{fp}%
\special{pa 1436 3930}%
\special{pa 1306 4560}%
\special{fp}%
\special{sh 1}%
\special{pa 1306 4560}%
\special{pa 1338 4500}%
\special{pa 1316 4508}%
\special{pa 1300 4492}%
\special{pa 1306 4560}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1445 3910 1445 3960 1 0 0 0
% $N$
\put(14.4500,-39.6000){\makebox(0,0)[lt]{$N$}}%
% STR 2 0 3 0 Black White
% 4 3000 2670 3000 2720 2 0 0 0
% {\footnotesize $j_1$}
\put(30.0000,-27.2000){\makebox(0,0)[lb]{{\footnotesize $j_1$}}}%
% STR 2 0 3 0 Black White
% 4 3045 2810 3045 2860 2 0 0 0
% {\footnotesize $j_1-1$}
\put(30.4500,-28.6000){\makebox(0,0)[lb]{{\footnotesize $j_1-1$}}}%
% STR 2 0 3 0 Black White
% 4 2925 2530 2925 2580 2 0 0 0
% {\footnotesize $j_1+1$}
\put(29.2500,-25.8000){\makebox(0,0)[lb]{{\footnotesize $j_1+1$}}}%
% VECTOR 3 0 3 0 Black White
% 4 3920 1001 3834 915 3920 1001 3976 1057
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3920 1002}%
\special{pa 3834 916}%
\special{fp}%
\special{sh 1}%
\special{pa 3834 916}%
\special{pa 3868 976}%
\special{pa 3872 954}%
\special{pa 3896 948}%
\special{pa 3834 916}%
\special{fp}%
\special{pa 3920 1002}%
\special{pa 3976 1058}%
\special{fp}%
\special{sh 1}%
\special{pa 3976 1058}%
\special{pa 3944 996}%
\special{pa 3938 1020}%
\special{pa 3916 1024}%
\special{pa 3976 1058}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3940 967 3940 987 2 0 0 0
% {\small $j_\th$}
\put(39.4000,-9.8700){\makebox(0,0)[lb]{{\small $j_\th$}}}%
% VECTOR 3 0 3 0 Black White
% 2 2210 675 2512 775
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2210 676}%
\special{pa 2512 776}%
\special{fp}%
\special{sh 1}%
\special{pa 2512 776}%
\special{pa 2456 736}%
\special{pa 2462 758}%
\special{pa 2442 774}%
\special{pa 2512 776}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2192 677 2192 697 3 0 0 0
% {\small $j_r$}
\put(21.9200,-6.9700){\makebox(0,0)[rb]{{\small $j_r$}}}%
% VECTOR 1 0 3 0 Black White
% 2 2905 2745 2390 3995
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2906 2746}%
\special{pa 2390 3996}%
\special{fp}%
\special{sh 1}%
\special{pa 2390 3996}%
\special{pa 2434 3942}%
\special{pa 2410 3946}%
\special{pa 2398 3926}%
\special{pa 2390 3996}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 2 2375 4020 2375 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2376 4020 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2376 4020 14 14 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 12 2125 3860 2090 3900 2330 3980 2310 4020 2445 4015 2425 4065 2705 4080 2690 4135 2575 4060 2565 4105 2225 3925 2200 3965
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2126 3860}%
\special{pa 2090 3900}%
\special{fp}%
\special{pa 2330 3980}%
\special{pa 2310 4020}%
\special{fp}%
\special{pa 2446 4016}%
\special{pa 2426 4066}%
\special{fp}%
\special{pa 2706 4080}%
\special{pa 2690 4136}%
\special{fp}%
\special{pa 2576 4060}%
\special{pa 2566 4106}%
\special{fp}%
\special{pa 2226 3926}%
\special{pa 2200 3966}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 32 2368 3992 2334 4026 2376 3996 2342 4030 2364 4020 2350 4034 2368 4028 2358 4038 2378 4030 2368 4040 2410 4010 2376 4044 2420 4012 2384 4048 2428 4016 2394 4050 2436 4020 2402 4054 2430 4038 2412 4056 2402 4006 2384 4024 2394 4002 2382 4014 2384 4000 2374 4010 2360 3988 2326 4022 2352 3984 2318 4018 2342 3982 2324 4000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2368 3992}%
\special{pa 2334 4026}%
\special{fp}%
\special{pa 2376 3996}%
\special{pa 2342 4030}%
\special{fp}%
\special{pa 2364 4020}%
\special{pa 2350 4034}%
\special{fp}%
\special{pa 2368 4028}%
\special{pa 2358 4038}%
\special{fp}%
\special{pa 2378 4030}%
\special{pa 2368 4040}%
\special{fp}%
\special{pa 2410 4010}%
\special{pa 2376 4044}%
\special{fp}%
\special{pa 2420 4012}%
\special{pa 2384 4048}%
\special{fp}%
\special{pa 2428 4016}%
\special{pa 2394 4050}%
\special{fp}%
\special{pa 2436 4020}%
\special{pa 2402 4054}%
\special{fp}%
\special{pa 2430 4038}%
\special{pa 2412 4056}%
\special{fp}%
\special{pa 2402 4006}%
\special{pa 2384 4024}%
\special{fp}%
\special{pa 2394 4002}%
\special{pa 2382 4014}%
\special{fp}%
\special{pa 2384 4000}%
\special{pa 2374 4010}%
\special{fp}%
\special{pa 2360 3988}%
\special{pa 2326 4022}%
\special{fp}%
\special{pa 2352 3984}%
\special{pa 2318 4018}%
\special{fp}%
\special{pa 2342 3982}%
\special{pa 2324 4000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2380 3995 2380 4045 4 0 0 0
% {\footnotesize $j_2$}
\put(23.8000,-40.4500){\makebox(0,0)[rt]{{\footnotesize $j_2$}}}%
% STR 2 0 3 0 Black White
% 4 2255 3940 2255 3990 4 0 0 0
% {\footnotesize $j_2-1$}
\put(22.5500,-39.9000){\makebox(0,0)[rt]{{\footnotesize $j_2-1$}}}%
% STR 2 0 3 0 Black White
% 4 2495 3975 2495 4025 2 0 0 0
% {\footnotesize $j_2+1$}
\put(24.9500,-40.2500){\makebox(0,0)[lb]{{\footnotesize $j_2+1$}}}%
% STR 2 0 3 0 Black White
% 4 2595 3375 2595 3425 3 0 0 0
% $k_2$
\put(25.9500,-34.2500){\makebox(0,0)[rb]{$k_2$}}%
\end{picture}%


==> Regularity2d.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 28.1500, 32.0000)( -0.1500,-34.0000)
% STR 2 0 3 0 Black White
% 4 170 150 170 200 4 0 0 0
% $l$
\put(1.7000,-2.0000){\makebox(0,0)[rt]{$l$}}%
% VECTOR 2 0 3 0 Black White
% 4 200 3400 200 200 0 3200 2800 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 3400}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{pa 0 3200}%
\special{pa 2800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3200}%
\special{pa 2734 3180}%
\special{pa 2748 3200}%
\special{pa 2734 3220}%
\special{pa 2800 3200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 180 3130 180 3180 3 0 0 0
% $0$
\put(1.8000,-31.8000){\makebox(0,0)[rb]{$0$}}%
% STR 2 0 3 0 Black White
% 4 2800 3185 2800 3235 4 0 0 0
% $s$
\put(28.0000,-32.3500){\makebox(0,0)[rt]{$s$}}%
% LINE 1 0 3 0 Black White
% 8 600 3200 1000 3200 1000 3200 2800 1400 2800 600 1000 2400 1000 2400 600 3200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 600 3200}%
\special{pa 1000 3200}%
\special{fp}%
\special{pa 1000 3200}%
\special{pa 2800 1400}%
\special{fp}%
\special{pa 2800 600}%
\special{pa 1000 2400}%
\special{fp}%
\special{pa 1000 2400}%
\special{pa 600 3200}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 6 1000 2400 1800 800 1800 800 2400 200 1800 3200 2800 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 2400}%
\special{pa 1800 800}%
\special{dt 0.045}%
\special{pa 1800 800}%
\special{pa 2400 200}%
\special{dt 0.045}%
\special{pa 1800 3200}%
\special{pa 2800 2200}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 1400 1600 1400 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 1600}%
\special{pa 1400 200}%
\special{dt 0.045}%
}}%
% LINE 1 0 3 0 Black White
% 2 600 3200 0 3200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 600 3200}%
\special{pa 0 3200}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 60 2800 3100 2350 2650 2800 3040 2380 2620 2800 2980 2410 2590 2800 2920 2440 2560 2800 2860 2470 2530 2800 2800 2500 2500 2800 2740 2530 2470 2800 2680 2560 2440 2800 2620 2590 2410 2800 2560 2620 2380 2800 2500 2650 2350 2800 2440 2680 2320 2800 2380 2710 2290 2800 2320 2740 2260 2800 2260 2770 2230 2800 3160 2320 2680 2765 3185 2290 2710 2720 3200 2260 2740 2660 3200 2230 2770 2600 3200 2200 2800 2540 3200 2170 2830 2480 3200 2140 2860 2420 3200 2110 2890 2360 3200 2080 2920 2300 3200 2050 2950 2240 3200 2020 2980 2180 3200 1990 3010 2120 3200 1960 3040 2060 3200 1930 3070 2000 3200 1900 3100
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2800 3100}%
\special{pa 2350 2650}%
\special{fp}%
\special{pa 2800 3040}%
\special{pa 2380 2620}%
\special{fp}%
\special{pa 2800 2980}%
\special{pa 2410 2590}%
\special{fp}%
\special{pa 2800 2920}%
\special{pa 2440 2560}%
\special{fp}%
\special{pa 2800 2860}%
\special{pa 2470 2530}%
\special{fp}%
\special{pa 2800 2800}%
\special{pa 2500 2500}%
\special{fp}%
\special{pa 2800 2740}%
\special{pa 2530 2470}%
\special{fp}%
\special{pa 2800 2680}%
\special{pa 2560 2440}%
\special{fp}%
\special{pa 2800 2620}%
\special{pa 2590 2410}%
\special{fp}%
\special{pa 2800 2560}%
\special{pa 2620 2380}%
\special{fp}%
\special{pa 2800 2500}%
\special{pa 2650 2350}%
\special{fp}%
\special{pa 2800 2440}%
\special{pa 2680 2320}%
\special{fp}%
\special{pa 2800 2380}%
\special{pa 2710 2290}%
\special{fp}%
\special{pa 2800 2320}%
\special{pa 2740 2260}%
\special{fp}%
\special{pa 2800 2260}%
\special{pa 2770 2230}%
\special{fp}%
\special{pa 2800 3160}%
\special{pa 2320 2680}%
\special{fp}%
\special{pa 2766 3186}%
\special{pa 2290 2710}%
\special{fp}%
\special{pa 2720 3200}%
\special{pa 2260 2740}%
\special{fp}%
\special{pa 2660 3200}%
\special{pa 2230 2770}%
\special{fp}%
\special{pa 2600 3200}%
\special{pa 2200 2800}%
\special{fp}%
\special{pa 2540 3200}%
\special{pa 2170 2830}%
\special{fp}%
\special{pa 2480 3200}%
\special{pa 2140 2860}%
\special{fp}%
\special{pa 2420 3200}%
\special{pa 2110 2890}%
\special{fp}%
\special{pa 2360 3200}%
\special{pa 2080 2920}%
\special{fp}%
\special{pa 2300 3200}%
\special{pa 2050 2950}%
\special{fp}%
\special{pa 2240 3200}%
\special{pa 2020 2980}%
\special{fp}%
\special{pa 2180 3200}%
\special{pa 1990 3010}%
\special{fp}%
\special{pa 2120 3200}%
\special{pa 1960 3040}%
\special{fp}%
\special{pa 2060 3200}%
\special{pa 1930 3070}%
\special{fp}%
\special{pa 2000 3200}%
\special{pa 1900 3100}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 4 1940 3200 1870 3130 1880 3200 1840 3160
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1940 3200}%
\special{pa 1870 3130}%
\special{fp}%
\special{pa 1880 3200}%
\special{pa 1840 3160}%
\special{fp}%
}}%
% LINE 2 5 3 0 Black White
% 8 2800 3200 2800 3400 2800 3400 0 3400 0 200 1400 200 2800 600 2800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 3200}%
\special{pa 2800 3400}%
\special{ip}%
\special{pa 2800 3400}%
\special{pa 0 3400}%
\special{ip}%
\special{pa 0 200}%
\special{pa 1400 200}%
\special{ip}%
\special{pa 2800 600}%
\special{pa 2800 1400}%
\special{ip}%
}}%
% LINE 3 0 3 0 Black White
% 60 2440 3400 2240 3200 2380 3400 2180 3200 2320 3400 2120 3200 2260 3400 2060 3200 2200 3400 2000 3200 2140 3400 1940 3200 2080 3400 1880 3200 2020 3400 1820 3200 1960 3400 1760 3200 1900 3400 1700 3200 1840 3400 1640 3200 1780 3400 1580 3200 1720 3400 1520 3200 1660 3400 1460 3200 1600 3400 1400 3200 1540 3400 1340 3200 1480 3400 1280 3200 1420 3400 1220 3200 1360 3400 1160 3200 1300 3400 1100 3200 1240 3400 1040 3200 1180 3400 980 3200 1120 3400 920 3200 1060 3400 860 3200 1000 3400 800 3200 940 3400 740 3200 880 3400 680 3200 820 3400 620 3200 760 3400 560 3200 700 3400 500 3200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2440 3400}%
\special{pa 2240 3200}%
\special{fp}%
\special{pa 2380 3400}%
\special{pa 2180 3200}%
\special{fp}%
\special{pa 2320 3400}%
\special{pa 2120 3200}%
\special{fp}%
\special{pa 2260 3400}%
\special{pa 2060 3200}%
\special{fp}%
\special{pa 2200 3400}%
\special{pa 2000 3200}%
\special{fp}%
\special{pa 2140 3400}%
\special{pa 1940 3200}%
\special{fp}%
\special{pa 2080 3400}%
\special{pa 1880 3200}%
\special{fp}%
\special{pa 2020 3400}%
\special{pa 1820 3200}%
\special{fp}%
\special{pa 1960 3400}%
\special{pa 1760 3200}%
\special{fp}%
\special{pa 1900 3400}%
\special{pa 1700 3200}%
\special{fp}%
\special{pa 1840 3400}%
\special{pa 1640 3200}%
\special{fp}%
\special{pa 1780 3400}%
\special{pa 1580 3200}%
\special{fp}%
\special{pa 1720 3400}%
\special{pa 1520 3200}%
\special{fp}%
\special{pa 1660 3400}%
\special{pa 1460 3200}%
\special{fp}%
\special{pa 1600 3400}%
\special{pa 1400 3200}%
\special{fp}%
\special{pa 1540 3400}%
\special{pa 1340 3200}%
\special{fp}%
\special{pa 1480 3400}%
\special{pa 1280 3200}%
\special{fp}%
\special{pa 1420 3400}%
\special{pa 1220 3200}%
\special{fp}%
\special{pa 1360 3400}%
\special{pa 1160 3200}%
\special{fp}%
\special{pa 1300 3400}%
\special{pa 1100 3200}%
\special{fp}%
\special{pa 1240 3400}%
\special{pa 1040 3200}%
\special{fp}%
\special{pa 1180 3400}%
\special{pa 980 3200}%
\special{fp}%
\special{pa 1120 3400}%
\special{pa 920 3200}%
\special{fp}%
\special{pa 1060 3400}%
\special{pa 860 3200}%
\special{fp}%
\special{pa 1000 3400}%
\special{pa 800 3200}%
\special{fp}%
\special{pa 940 3400}%
\special{pa 740 3200}%
\special{fp}%
\special{pa 880 3400}%
\special{pa 680 3200}%
\special{fp}%
\special{pa 820 3400}%
\special{pa 620 3200}%
\special{fp}%
\special{pa 760 3400}%
\special{pa 560 3200}%
\special{fp}%
\special{pa 700 3400}%
\special{pa 500 3200}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 34 640 3400 440 3200 580 3400 380 3200 520 3400 320 3200 460 3400 260 3200 400 3400 205 3205 340 3400 200 3260 280 3400 200 3320 220 3400 200 3380 2500 3400 2300 3200 2560 3400 2360 3200 2620 3400 2420 3200 2680 3400 2480 3200 2740 3400 2540 3200 2795 3395 2600 3200 2800 3340 2660 3200 2800 3280 2745 3225 2740 3220 2720 3200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 640 3400}%
\special{pa 440 3200}%
\special{fp}%
\special{pa 580 3400}%
\special{pa 380 3200}%
\special{fp}%
\special{pa 520 3400}%
\special{pa 320 3200}%
\special{fp}%
\special{pa 460 3400}%
\special{pa 260 3200}%
\special{fp}%
\special{pa 400 3400}%
\special{pa 206 3206}%
\special{fp}%
\special{pa 340 3400}%
\special{pa 200 3260}%
\special{fp}%
\special{pa 280 3400}%
\special{pa 200 3320}%
\special{fp}%
\special{pa 220 3400}%
\special{pa 200 3380}%
\special{fp}%
\special{pa 2500 3400}%
\special{pa 2300 3200}%
\special{fp}%
\special{pa 2560 3400}%
\special{pa 2360 3200}%
\special{fp}%
\special{pa 2620 3400}%
\special{pa 2420 3200}%
\special{fp}%
\special{pa 2680 3400}%
\special{pa 2480 3200}%
\special{fp}%
\special{pa 2740 3400}%
\special{pa 2540 3200}%
\special{fp}%
\special{pa 2796 3396}%
\special{pa 2600 3200}%
\special{fp}%
\special{pa 2800 3340}%
\special{pa 2660 3200}%
\special{fp}%
\special{pa 2800 3280}%
\special{pa 2746 3226}%
\special{fp}%
\special{pa 2740 3220}%
\special{pa 2720 3200}%
\special{fp}%
}}%
% LINE 2 5 3 0 Black White
% 2 0 3400 0 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 0 3400}%
\special{pa 0 200}%
\special{ip}%
}}%
% LINE 2 5 3 0 Black White
% 4 0 3400 200 3400 0 3400 0 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 0 3400}%
\special{pa 200 3400}%
\special{ip}%
\special{pa 0 3400}%
\special{pa 0 3200}%
\special{ip}%
}}%
% LINE 2 5 3 0 Black White
% 6 5 3400 200 3400 5 3400 5 200 5 200 1400 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6 3400}%
\special{pa 200 3400}%
\special{ip}%
\special{pa 6 3400}%
\special{pa 6 200}%
\special{ip}%
\special{pa 6 200}%
\special{pa 1400 200}%
\special{ip}%
}}%
% LINE 3 0 3 0 Black White
% 60 200 500 5 305 200 470 5 275 200 440 5 245 200 410 5 215 200 380 20 200 200 350 50 200 200 320 80 200 200 290 110 200 200 260 185 245 200 230 190 220 185 245 140 200 190 220 170 200 200 530 5 335 200 560 5 365 200 590 5 395 200 620 5 425 200 650 5 455 200 680 5 485 200 710 5 515 200 740 5 545 200 770 5 575 200 800 5 605 200 830 5 635 200 860 5 665 200 890 5 695 200 920 5 725 200 950 5 755 200 980 5 785 200 1010 5 815 200 1040 5 845
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 200 500}%
\special{pa 6 306}%
\special{fp}%
\special{pa 200 470}%
\special{pa 6 276}%
\special{fp}%
\special{pa 200 440}%
\special{pa 6 246}%
\special{fp}%
\special{pa 200 410}%
\special{pa 6 216}%
\special{fp}%
\special{pa 200 380}%
\special{pa 20 200}%
\special{fp}%
\special{pa 200 350}%
\special{pa 50 200}%
\special{fp}%
\special{pa 200 320}%
\special{pa 80 200}%
\special{fp}%
\special{pa 200 290}%
\special{pa 110 200}%
\special{fp}%
\special{pa 200 260}%
\special{pa 186 246}%
\special{fp}%
\special{pa 200 230}%
\special{pa 190 220}%
\special{fp}%
\special{pa 186 246}%
\special{pa 140 200}%
\special{fp}%
\special{pa 190 220}%
\special{pa 170 200}%
\special{fp}%
\special{pa 200 530}%
\special{pa 6 336}%
\special{fp}%
\special{pa 200 560}%
\special{pa 6 366}%
\special{fp}%
\special{pa 200 590}%
\special{pa 6 396}%
\special{fp}%
\special{pa 200 620}%
\special{pa 6 426}%
\special{fp}%
\special{pa 200 650}%
\special{pa 6 456}%
\special{fp}%
\special{pa 200 680}%
\special{pa 6 486}%
\special{fp}%
\special{pa 200 710}%
\special{pa 6 516}%
\special{fp}%
\special{pa 200 740}%
\special{pa 6 546}%
\special{fp}%
\special{pa 200 770}%
\special{pa 6 576}%
\special{fp}%
\special{pa 200 800}%
\special{pa 6 606}%
\special{fp}%
\special{pa 200 830}%
\special{pa 6 636}%
\special{fp}%
\special{pa 200 860}%
\special{pa 6 666}%
\special{fp}%
\special{pa 200 890}%
\special{pa 6 696}%
\special{fp}%
\special{pa 200 920}%
\special{pa 6 726}%
\special{fp}%
\special{pa 200 950}%
\special{pa 6 756}%
\special{fp}%
\special{pa 200 980}%
\special{pa 6 786}%
\special{fp}%
\special{pa 200 1010}%
\special{pa 6 816}%
\special{fp}%
\special{pa 200 1040}%
\special{pa 6 846}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 60 200 1070 5 875 200 1100 5 905 200 1130 5 935 200 1160 5 965 200 1190 5 995 200 1220 5 1025 200 1250 5 1055 200 1280 5 1085 200 1310 5 1115 200 1340 5 1145 200 1370 5 1175 200 1400 5 1205 200 1430 5 1235 200 1460 5 1265 200 1490 5 1295 200 1520 5 1325 200 1550 5 1355 200 1580 5 1385 200 1610 5 1415 200 1640 5 1445 200 1670 5 1475 200 1700 5 1505 200 1730 5 1535 200 1760 5 1565 200 1790 5 1595 200 1820 5 1625 200 1850 5 1655 200 1880 5 1685 200 1910 5 1715 200 1940 5 1745
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 200 1070}%
\special{pa 6 876}%
\special{fp}%
\special{pa 200 1100}%
\special{pa 6 906}%
\special{fp}%
\special{pa 200 1130}%
\special{pa 6 936}%
\special{fp}%
\special{pa 200 1160}%
\special{pa 6 966}%
\special{fp}%
\special{pa 200 1190}%
\special{pa 6 996}%
\special{fp}%
\special{pa 200 1220}%
\special{pa 6 1026}%
\special{fp}%
\special{pa 200 1250}%
\special{pa 6 1056}%
\special{fp}%
\special{pa 200 1280}%
\special{pa 6 1086}%
\special{fp}%
\special{pa 200 1310}%
\special{pa 6 1116}%
\special{fp}%
\special{pa 200 1340}%
\special{pa 6 1146}%
\special{fp}%
\special{pa 200 1370}%
\special{pa 6 1176}%
\special{fp}%
\special{pa 200 1400}%
\special{pa 6 1206}%
\special{fp}%
\special{pa 200 1430}%
\special{pa 6 1236}%
\special{fp}%
\special{pa 200 1460}%
\special{pa 6 1266}%
\special{fp}%
\special{pa 200 1490}%
\special{pa 6 1296}%
\special{fp}%
\special{pa 200 1520}%
\special{pa 6 1326}%
\special{fp}%
\special{pa 200 1550}%
\special{pa 6 1356}%
\special{fp}%
\special{pa 200 1580}%
\special{pa 6 1386}%
\special{fp}%
\special{pa 200 1610}%
\special{pa 6 1416}%
\special{fp}%
\special{pa 200 1640}%
\special{pa 6 1446}%
\special{fp}%
\special{pa 200 1670}%
\special{pa 6 1476}%
\special{fp}%
\special{pa 200 1700}%
\special{pa 6 1506}%
\special{fp}%
\special{pa 200 1730}%
\special{pa 6 1536}%
\special{fp}%
\special{pa 200 1760}%
\special{pa 6 1566}%
\special{fp}%
\special{pa 200 1790}%
\special{pa 6 1596}%
\special{fp}%
\special{pa 200 1820}%
\special{pa 6 1626}%
\special{fp}%
\special{pa 200 1850}%
\special{pa 6 1656}%
\special{fp}%
\special{pa 200 1880}%
\special{pa 6 1686}%
\special{fp}%
\special{pa 200 1910}%
\special{pa 6 1716}%
\special{fp}%
\special{pa 200 1940}%
\special{pa 6 1746}%
\special{fp}%
}}%
% LINE 3 0 3 2 Black White
% 60 200 1970 5 1775 200 2000 5 1805 200 2030 5 1835 200 2060 5 1865 200 2090 5 1895 200 2120 5 1925 200 2150 5 1955 200 2180 5 1985 200 2210 5 2015 200 2240 5 2045 200 2270 5 2075 200 2300 5 2105 200 2330 5 2135 200 2360 5 2165 200 2390 5 2195 200 2420 5 2225 200 2450 5 2255 200 2480 5 2285 200 2510 5 2315 200 2540 5 2345 200 2570 5 2375 200 2600 5 2405 200 2630 5 2435 200 2660 5 2465 200 2690 5 2495 200 2720 5 2525 200 2750 5 2555 200 2780 5 2585 200 2810 5 2615 200 2840 5 2645
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 200 1970}%
\special{pa 6 1776}%
\special{fp}%
\special{pa 200 2000}%
\special{pa 6 1806}%
\special{fp}%
\special{pa 200 2030}%
\special{pa 6 1836}%
\special{fp}%
\special{pa 200 2060}%
\special{pa 6 1866}%
\special{fp}%
\special{pa 200 2090}%
\special{pa 6 1896}%
\special{fp}%
\special{pa 200 2120}%
\special{pa 6 1926}%
\special{fp}%
\special{pa 200 2150}%
\special{pa 6 1956}%
\special{fp}%
\special{pa 200 2180}%
\special{pa 6 1986}%
\special{fp}%
\special{pa 200 2210}%
\special{pa 6 2016}%
\special{fp}%
\special{pa 200 2240}%
\special{pa 6 2046}%
\special{fp}%
\special{pa 200 2270}%
\special{pa 6 2076}%
\special{fp}%
\special{pa 200 2300}%
\special{pa 6 2106}%
\special{fp}%
\special{pa 200 2330}%
\special{pa 6 2136}%
\special{fp}%
\special{pa 200 2360}%
\special{pa 6 2166}%
\special{fp}%
\special{pa 200 2390}%
\special{pa 6 2196}%
\special{fp}%
\special{pa 200 2420}%
\special{pa 6 2226}%
\special{fp}%
\special{pa 200 2450}%
\special{pa 6 2256}%
\special{fp}%
\special{pa 200 2480}%
\special{pa 6 2286}%
\special{fp}%
\special{pa 200 2510}%
\special{pa 6 2316}%
\special{fp}%
\special{pa 200 2540}%
\special{pa 6 2346}%
\special{fp}%
\special{pa 200 2570}%
\special{pa 6 2376}%
\special{fp}%
\special{pa 200 2600}%
\special{pa 6 2406}%
\special{fp}%
\special{pa 200 2630}%
\special{pa 6 2436}%
\special{fp}%
\special{pa 200 2660}%
\special{pa 6 2466}%
\special{fp}%
\special{pa 200 2690}%
\special{pa 6 2496}%
\special{fp}%
\special{pa 200 2720}%
\special{pa 6 2526}%
\special{fp}%
\special{pa 200 2750}%
\special{pa 6 2556}%
\special{fp}%
\special{pa 200 2780}%
\special{pa 6 2586}%
\special{fp}%
\special{pa 200 2810}%
\special{pa 6 2616}%
\special{fp}%
\special{pa 200 2840}%
\special{pa 6 2646}%
\special{fp}%
}}%
% LINE 3 0 3 3 Black White
% 34 200 2870 5 2675 200 2900 5 2705 200 2930 5 2735 200 2960 5 2765 200 2990 5 2795 200 3020 5 2825 200 3050 5 2855 200 3080 5 2885 200 3110 5 2915 200 3140 5 2945 200 3170 5 2975 195 3195 5 3005 165 3195 5 3035 135 3195 5 3065 105 3195 5 3095 75 3195 5 3125 45 3195 5 3155
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 200 2870}%
\special{pa 6 2676}%
\special{fp}%
\special{pa 200 2900}%
\special{pa 6 2706}%
\special{fp}%
\special{pa 200 2930}%
\special{pa 6 2736}%
\special{fp}%
\special{pa 200 2960}%
\special{pa 6 2766}%
\special{fp}%
\special{pa 200 2990}%
\special{pa 6 2796}%
\special{fp}%
\special{pa 200 3020}%
\special{pa 6 2826}%
\special{fp}%
\special{pa 200 3050}%
\special{pa 6 2856}%
\special{fp}%
\special{pa 200 3080}%
\special{pa 6 2886}%
\special{fp}%
\special{pa 200 3110}%
\special{pa 6 2916}%
\special{fp}%
\special{pa 200 3140}%
\special{pa 6 2946}%
\special{fp}%
\special{pa 200 3170}%
\special{pa 6 2976}%
\special{fp}%
\special{pa 196 3196}%
\special{pa 6 3006}%
\special{fp}%
\special{pa 166 3196}%
\special{pa 6 3036}%
\special{fp}%
\special{pa 136 3196}%
\special{pa 6 3066}%
\special{fp}%
\special{pa 106 3196}%
\special{pa 6 3096}%
\special{fp}%
\special{pa 76 3196}%
\special{pa 6 3126}%
\special{fp}%
\special{pa 46 3196}%
\special{pa 6 3156}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 60 1400 1520 200 320 1400 1490 200 290 1400 1460 200 260 1400 1430 220 250 1400 1400 205 205 1400 1370 230 200 1400 1340 260 200 1400 1310 290 200 1400 1280 320 200 1400 1250 350 200 1400 1220 380 200 1400 1190 410 200 1400 1160 440 200 1400 1130 470 200 1400 1100 500 200 1400 1070 530 200 1400 1040 560 200 1400 1010 590 200 1400 980 620 200 1400 950 650 200 1400 920 680 200 1400 890 710 200 1400 860 740 200 1400 830 770 200 1400 800 800 200 1400 770 830 200 1400 740 860 200 1400 710 890 200 1400 680 920 200 1400 650 950 200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1400 1520}%
\special{pa 200 320}%
\special{fp}%
\special{pa 1400 1490}%
\special{pa 200 290}%
\special{fp}%
\special{pa 1400 1460}%
\special{pa 200 260}%
\special{fp}%
\special{pa 1400 1430}%
\special{pa 220 250}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 206 206}%
\special{fp}%
\special{pa 1400 1370}%
\special{pa 230 200}%
\special{fp}%
\special{pa 1400 1340}%
\special{pa 260 200}%
\special{fp}%
\special{pa 1400 1310}%
\special{pa 290 200}%
\special{fp}%
\special{pa 1400 1280}%
\special{pa 320 200}%
\special{fp}%
\special{pa 1400 1250}%
\special{pa 350 200}%
\special{fp}%
\special{pa 1400 1220}%
\special{pa 380 200}%
\special{fp}%
\special{pa 1400 1190}%
\special{pa 410 200}%
\special{fp}%
\special{pa 1400 1160}%
\special{pa 440 200}%
\special{fp}%
\special{pa 1400 1130}%
\special{pa 470 200}%
\special{fp}%
\special{pa 1400 1100}%
\special{pa 500 200}%
\special{fp}%
\special{pa 1400 1070}%
\special{pa 530 200}%
\special{fp}%
\special{pa 1400 1040}%
\special{pa 560 200}%
\special{fp}%
\special{pa 1400 1010}%
\special{pa 590 200}%
\special{fp}%
\special{pa 1400 980}%
\special{pa 620 200}%
\special{fp}%
\special{pa 1400 950}%
\special{pa 650 200}%
\special{fp}%
\special{pa 1400 920}%
\special{pa 680 200}%
\special{fp}%
\special{pa 1400 890}%
\special{pa 710 200}%
\special{fp}%
\special{pa 1400 860}%
\special{pa 740 200}%
\special{fp}%
\special{pa 1400 830}%
\special{pa 770 200}%
\special{fp}%
\special{pa 1400 800}%
\special{pa 800 200}%
\special{fp}%
\special{pa 1400 770}%
\special{pa 830 200}%
\special{fp}%
\special{pa 1400 740}%
\special{pa 860 200}%
\special{fp}%
\special{pa 1400 710}%
\special{pa 890 200}%
\special{fp}%
\special{pa 1400 680}%
\special{pa 920 200}%
\special{fp}%
\special{pa 1400 650}%
\special{pa 950 200}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 60 1400 620 980 200 1400 590 1010 200 1400 560 1040 200 1400 530 1070 200 1400 500 1100 200 1400 470 1130 200 1400 440 1160 200 1400 410 1190 200 1400 380 1220 200 1400 350 1250 200 1400 320 1280 200 1400 290 1310 200 1400 260 1340 200 1400 230 1370 200 215 245 200 230 1400 1550 200 350 1400 1580 200 380 1395 1605 200 410 1385 1625 200 440 1375 1645 200 470 1365 1665 200 500 1355 1685 200 530 1345 1705 200 560 1335 1725 200 590 1325 1745 200 620 1315 1765 200 650 1305 1785 200 680 1295 1805 200 710 1285 1825 200 740 1275 1845 200 770
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1400 620}%
\special{pa 980 200}%
\special{fp}%
\special{pa 1400 590}%
\special{pa 1010 200}%
\special{fp}%
\special{pa 1400 560}%
\special{pa 1040 200}%
\special{fp}%
\special{pa 1400 530}%
\special{pa 1070 200}%
\special{fp}%
\special{pa 1400 500}%
\special{pa 1100 200}%
\special{fp}%
\special{pa 1400 470}%
\special{pa 1130 200}%
\special{fp}%
\special{pa 1400 440}%
\special{pa 1160 200}%
\special{fp}%
\special{pa 1400 410}%
\special{pa 1190 200}%
\special{fp}%
\special{pa 1400 380}%
\special{pa 1220 200}%
\special{fp}%
\special{pa 1400 350}%
\special{pa 1250 200}%
\special{fp}%
\special{pa 1400 320}%
\special{pa 1280 200}%
\special{fp}%
\special{pa 1400 290}%
\special{pa 1310 200}%
\special{fp}%
\special{pa 1400 260}%
\special{pa 1340 200}%
\special{fp}%
\special{pa 1400 230}%
\special{pa 1370 200}%
\special{fp}%
\special{pa 216 246}%
\special{pa 200 230}%
\special{fp}%
\special{pa 1400 1550}%
\special{pa 200 350}%
\special{fp}%
\special{pa 1400 1580}%
\special{pa 200 380}%
\special{fp}%
\special{pa 1396 1606}%
\special{pa 200 410}%
\special{fp}%
\special{pa 1386 1626}%
\special{pa 200 440}%
\special{fp}%
\special{pa 1376 1646}%
\special{pa 200 470}%
\special{fp}%
\special{pa 1366 1666}%
\special{pa 200 500}%
\special{fp}%
\special{pa 1356 1686}%
\special{pa 200 530}%
\special{fp}%
\special{pa 1346 1706}%
\special{pa 200 560}%
\special{fp}%
\special{pa 1336 1726}%
\special{pa 200 590}%
\special{fp}%
\special{pa 1326 1746}%
\special{pa 200 620}%
\special{fp}%
\special{pa 1316 1766}%
\special{pa 200 650}%
\special{fp}%
\special{pa 1306 1786}%
\special{pa 200 680}%
\special{fp}%
\special{pa 1296 1806}%
\special{pa 200 710}%
\special{fp}%
\special{pa 1286 1826}%
\special{pa 200 740}%
\special{fp}%
\special{pa 1276 1846}%
\special{pa 200 770}%
\special{fp}%
}}%
% LINE 3 0 3 2 Black White
% 60 1265 1865 200 800 1255 1885 200 830 1245 1905 200 860 1235 1925 200 890 1225 1945 200 920 1215 1965 200 950 1205 1985 200 980 1195 2005 200 1010 1185 2025 200 1040 1175 2045 200 1070 1165 2065 200 1100 1155 2085 200 1130 1145 2105 200 1160 1135 2125 200 1190 1125 2145 200 1220 1115 2165 200 1250 1105 2185 200 1280 1095 2205 200 1310 1085 2225 200 1340 1075 2245 200 1370 1065 2265 200 1400 1055 2285 200 1430 1045 2305 200 1460 1035 2325 200 1490 1025 2345 200 1520 1015 2365 200 1550 1005 2385 200 1580 995 2405 200 1610 985 2425 200 1640 975 2445 200 1670
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1266 1866}%
\special{pa 200 800}%
\special{fp}%
\special{pa 1256 1886}%
\special{pa 200 830}%
\special{fp}%
\special{pa 1246 1906}%
\special{pa 200 860}%
\special{fp}%
\special{pa 1236 1926}%
\special{pa 200 890}%
\special{fp}%
\special{pa 1226 1946}%
\special{pa 200 920}%
\special{fp}%
\special{pa 1216 1966}%
\special{pa 200 950}%
\special{fp}%
\special{pa 1206 1986}%
\special{pa 200 980}%
\special{fp}%
\special{pa 1196 2006}%
\special{pa 200 1010}%
\special{fp}%
\special{pa 1186 2026}%
\special{pa 200 1040}%
\special{fp}%
\special{pa 1176 2046}%
\special{pa 200 1070}%
\special{fp}%
\special{pa 1166 2066}%
\special{pa 200 1100}%
\special{fp}%
\special{pa 1156 2086}%
\special{pa 200 1130}%
\special{fp}%
\special{pa 1146 2106}%
\special{pa 200 1160}%
\special{fp}%
\special{pa 1136 2126}%
\special{pa 200 1190}%
\special{fp}%
\special{pa 1126 2146}%
\special{pa 200 1220}%
\special{fp}%
\special{pa 1116 2166}%
\special{pa 200 1250}%
\special{fp}%
\special{pa 1106 2186}%
\special{pa 200 1280}%
\special{fp}%
\special{pa 1096 2206}%
\special{pa 200 1310}%
\special{fp}%
\special{pa 1086 2226}%
\special{pa 200 1340}%
\special{fp}%
\special{pa 1076 2246}%
\special{pa 200 1370}%
\special{fp}%
\special{pa 1066 2266}%
\special{pa 200 1400}%
\special{fp}%
\special{pa 1056 2286}%
\special{pa 200 1430}%
\special{fp}%
\special{pa 1046 2306}%
\special{pa 200 1460}%
\special{fp}%
\special{pa 1036 2326}%
\special{pa 200 1490}%
\special{fp}%
\special{pa 1026 2346}%
\special{pa 200 1520}%
\special{fp}%
\special{pa 1016 2366}%
\special{pa 200 1550}%
\special{fp}%
\special{pa 1006 2386}%
\special{pa 200 1580}%
\special{fp}%
\special{pa 996 2406}%
\special{pa 200 1610}%
\special{fp}%
\special{pa 986 2426}%
\special{pa 200 1640}%
\special{fp}%
\special{pa 976 2446}%
\special{pa 200 1670}%
\special{fp}%
}}%
% LINE 3 0 3 3 Black White
% 60 965 2465 200 1700 955 2485 200 1730 945 2505 200 1760 935 2525 200 1790 925 2545 200 1820 915 2565 200 1850 905 2585 200 1880 895 2605 200 1910 885 2625 200 1940 875 2645 200 1970 865 2665 200 2000 855 2685 200 2030 845 2705 200 2060 835 2725 200 2090 825 2745 200 2120 815 2765 200 2150 805 2785 200 2180 795 2805 200 2210 785 2825 200 2240 775 2845 200 2270 765 2865 200 2300 755 2885 200 2330 745 2905 200 2360 735 2925 200 2390 725 2945 200 2420 715 2965 200 2450 705 2985 200 2480 695 3005 200 2510 685 3025 200 2540 675 3045 200 2570
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 966 2466}%
\special{pa 200 1700}%
\special{fp}%
\special{pa 956 2486}%
\special{pa 200 1730}%
\special{fp}%
\special{pa 946 2506}%
\special{pa 200 1760}%
\special{fp}%
\special{pa 936 2526}%
\special{pa 200 1790}%
\special{fp}%
\special{pa 926 2546}%
\special{pa 200 1820}%
\special{fp}%
\special{pa 916 2566}%
\special{pa 200 1850}%
\special{fp}%
\special{pa 906 2586}%
\special{pa 200 1880}%
\special{fp}%
\special{pa 896 2606}%
\special{pa 200 1910}%
\special{fp}%
\special{pa 886 2626}%
\special{pa 200 1940}%
\special{fp}%
\special{pa 876 2646}%
\special{pa 200 1970}%
\special{fp}%
\special{pa 866 2666}%
\special{pa 200 2000}%
\special{fp}%
\special{pa 856 2686}%
\special{pa 200 2030}%
\special{fp}%
\special{pa 846 2706}%
\special{pa 200 2060}%
\special{fp}%
\special{pa 836 2726}%
\special{pa 200 2090}%
\special{fp}%
\special{pa 826 2746}%
\special{pa 200 2120}%
\special{fp}%
\special{pa 816 2766}%
\special{pa 200 2150}%
\special{fp}%
\special{pa 806 2786}%
\special{pa 200 2180}%
\special{fp}%
\special{pa 796 2806}%
\special{pa 200 2210}%
\special{fp}%
\special{pa 786 2826}%
\special{pa 200 2240}%
\special{fp}%
\special{pa 776 2846}%
\special{pa 200 2270}%
\special{fp}%
\special{pa 766 2866}%
\special{pa 200 2300}%
\special{fp}%
\special{pa 756 2886}%
\special{pa 200 2330}%
\special{fp}%
\special{pa 746 2906}%
\special{pa 200 2360}%
\special{fp}%
\special{pa 736 2926}%
\special{pa 200 2390}%
\special{fp}%
\special{pa 726 2946}%
\special{pa 200 2420}%
\special{fp}%
\special{pa 716 2966}%
\special{pa 200 2450}%
\special{fp}%
\special{pa 706 2986}%
\special{pa 200 2480}%
\special{fp}%
\special{pa 696 3006}%
\special{pa 200 2510}%
\special{fp}%
\special{pa 686 3026}%
\special{pa 200 2540}%
\special{fp}%
\special{pa 676 3046}%
\special{pa 200 2570}%
\special{fp}%
}}%
% LINE 3 0 3 4 Black White
% 40 665 3065 200 2600 655 3085 200 2630 645 3105 200 2660 635 3125 200 2690 625 3145 200 2720 615 3165 200 2750 605 3185 200 2780 585 3195 200 2810 555 3195 200 2840 525 3195 200 2870 495 3195 200 2900 465 3195 200 2930 435 3195 200 2960 405 3195 200 2990 375 3195 200 3020 345 3195 200 3050 315 3195 200 3080 285 3195 200 3110 255 3195 200 3140 225 3195 200 3170
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 666 3066}%
\special{pa 200 2600}%
\special{fp}%
\special{pa 656 3086}%
\special{pa 200 2630}%
\special{fp}%
\special{pa 646 3106}%
\special{pa 200 2660}%
\special{fp}%
\special{pa 636 3126}%
\special{pa 200 2690}%
\special{fp}%
\special{pa 626 3146}%
\special{pa 200 2720}%
\special{fp}%
\special{pa 616 3166}%
\special{pa 200 2750}%
\special{fp}%
\special{pa 606 3186}%
\special{pa 200 2780}%
\special{fp}%
\special{pa 586 3196}%
\special{pa 200 2810}%
\special{fp}%
\special{pa 556 3196}%
\special{pa 200 2840}%
\special{fp}%
\special{pa 526 3196}%
\special{pa 200 2870}%
\special{fp}%
\special{pa 496 3196}%
\special{pa 200 2900}%
\special{fp}%
\special{pa 466 3196}%
\special{pa 200 2930}%
\special{fp}%
\special{pa 436 3196}%
\special{pa 200 2960}%
\special{fp}%
\special{pa 406 3196}%
\special{pa 200 2990}%
\special{fp}%
\special{pa 376 3196}%
\special{pa 200 3020}%
\special{fp}%
\special{pa 346 3196}%
\special{pa 200 3050}%
\special{fp}%
\special{pa 316 3196}%
\special{pa 200 3080}%
\special{fp}%
\special{pa 286 3196}%
\special{pa 200 3110}%
\special{fp}%
\special{pa 256 3196}%
\special{pa 200 3140}%
\special{fp}%
\special{pa 226 3196}%
\special{pa 200 3170}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 12 160 3400 5 3245 200 3380 20 3200 200 3320 80 3200 200 3260 140 3200 100 3400 5 3305 40 3400 5 3365
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 160 3400}%
\special{pa 6 3246}%
\special{fp}%
\special{pa 200 3380}%
\special{pa 20 3200}%
\special{fp}%
\special{pa 200 3320}%
\special{pa 80 3200}%
\special{fp}%
\special{pa 200 3260}%
\special{pa 140 3200}%
\special{fp}%
\special{pa 100 3400}%
\special{pa 6 3306}%
\special{fp}%
\special{pa 40 3400}%
\special{pa 6 3366}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 52 2800 1220 825 3195 2800 1190 795 3195 2800 1160 765 3195 2800 1130 735 3195 2800 1100 705 3195 2800 1070 675 3195 2800 1040 645 3195 2800 1010 615 3195 2800 980 625 3155 2800 950 655 3095 2800 920 685 3035 2800 890 715 2975 2800 860 745 2915 2800 830 775 2855 2800 800 805 2795 2800 770 835 2735 2800 740 865 2675 2800 710 895 2615 2800 680 925 2555 2800 650 955 2495 2800 620 985 2435 2800 1250 855 3195 2800 1280 885 3195 2800 1310 915 3195 2800 1340 945 3195 2800 1370 975 3195
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2800 1220}%
\special{pa 826 3196}%
\special{fp}%
\special{pa 2800 1190}%
\special{pa 796 3196}%
\special{fp}%
\special{pa 2800 1160}%
\special{pa 766 3196}%
\special{fp}%
\special{pa 2800 1130}%
\special{pa 736 3196}%
\special{fp}%
\special{pa 2800 1100}%
\special{pa 706 3196}%
\special{fp}%
\special{pa 2800 1070}%
\special{pa 676 3196}%
\special{fp}%
\special{pa 2800 1040}%
\special{pa 646 3196}%
\special{fp}%
\special{pa 2800 1010}%
\special{pa 616 3196}%
\special{fp}%
\special{pa 2800 980}%
\special{pa 626 3156}%
\special{fp}%
\special{pa 2800 950}%
\special{pa 656 3096}%
\special{fp}%
\special{pa 2800 920}%
\special{pa 686 3036}%
\special{fp}%
\special{pa 2800 890}%
\special{pa 716 2976}%
\special{fp}%
\special{pa 2800 860}%
\special{pa 746 2916}%
\special{fp}%
\special{pa 2800 830}%
\special{pa 776 2856}%
\special{fp}%
\special{pa 2800 800}%
\special{pa 806 2796}%
\special{fp}%
\special{pa 2800 770}%
\special{pa 836 2736}%
\special{fp}%
\special{pa 2800 740}%
\special{pa 866 2676}%
\special{fp}%
\special{pa 2800 710}%
\special{pa 896 2616}%
\special{fp}%
\special{pa 2800 680}%
\special{pa 926 2556}%
\special{fp}%
\special{pa 2800 650}%
\special{pa 956 2496}%
\special{fp}%
\special{pa 2800 620}%
\special{pa 986 2436}%
\special{fp}%
\special{pa 2800 1250}%
\special{pa 856 3196}%
\special{fp}%
\special{pa 2800 1280}%
\special{pa 886 3196}%
\special{fp}%
\special{pa 2800 1310}%
\special{pa 916 3196}%
\special{fp}%
\special{pa 2800 1340}%
\special{pa 946 3196}%
\special{fp}%
\special{pa 2800 1370}%
\special{pa 976 3196}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 300 1350 300 1400 1 0 1 0
% ill-posed
\put(3.0000,-14.0000){\makebox(0,0)[lt]{{\colorbox[named]{White}{\color[named]{Black}{ill-posed}}}}}%
% STR 2 0 3 0 Black White
% 4 1475 1650 1475 1700 1 0 1 0
% locally well-posed
\put(14.7500,-17.0000){\makebox(0,0)[lt]{{\colorbox[named]{White}{\color[named]{Black}{locally well-posed}}}}}%
% STR 2 0 3 0 Black White
% 4 2000 3075 2000 3125 1 0 1 0
% not $C^2$
\put(20.0000,-31.2500){\makebox(0,0)[lt]{{\colorbox[named]{White}{\color[named]{Black}{not $C^2$}}}}}%
% LINE 1 0 3 0 Black White
% 14 600 3225 600 3175 1000 3175 1000 3225 1400 3225 1400 3175 1800 3175 1800 3225 175 2400 225 2400 225 1600 175 1600 175 800 225 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 600 3226}%
\special{pa 600 3176}%
\special{fp}%
\special{pa 1000 3176}%
\special{pa 1000 3226}%
\special{fp}%
\special{pa 1400 3226}%
\special{pa 1400 3176}%
\special{fp}%
\special{pa 1800 3176}%
\special{pa 1800 3226}%
\special{fp}%
\special{pa 176 2400}%
\special{pa 226 2400}%
\special{fp}%
\special{pa 226 1600}%
\special{pa 176 1600}%
\special{fp}%
\special{pa 176 800}%
\special{pa 226 800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 125 750 125 800 5 0 0 0
% $3$
\put(1.2500,-8.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White
% 4 125 1550 125 1600 5 0 0 0
% $2$
\put(1.2500,-16.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 125 2350 125 2400 5 0 0 0
% $1$
\put(1.2500,-24.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1000 3250 1000 3300 5 0 0 0
% $1$
\put(10.0000,-33.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1800 3250 1800 3300 5 0 0 0
% $2$
\put(18.0000,-33.0000){\makebox(0,0){$2$}}%
% LINE 2 5 3 0 Black White
% 2 1400 200 2400 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 200}%
\special{pa 2400 200}%
\special{ip}%
}}%
% LINE 3 0 3 0 Black White
% 60 2230 370 2060 200 2200 400 2000 200 2170 430 1940 200 2140 460 1880 200 2110 490 1820 200 2080 520 1760 200 2050 550 1700 200 2020 580 1640 200 1990 610 1580 200 1960 640 1520 200 1930 670 1460 200 1900 700 1405 205 1870 730 1400 260 1840 760 1400 320 1810 790 1400 380 1785 825 1400 440 1765 865 1400 500 1745 905 1400 560 1725 945 1400 620 1705 985 1400 680 1685 1025 1400 740 1665 1065 1400 800 1645 1105 1400 860 1625 1145 1400 920 1605 1185 1400 980 1585 1225 1400 1040 1565 1265 1400 1100 1545 1305 1400 1160 1525 1345 1400 1220 1505 1385 1400 1280
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2230 370}%
\special{pa 2060 200}%
\special{fp}%
\special{pa 2200 400}%
\special{pa 2000 200}%
\special{fp}%
\special{pa 2170 430}%
\special{pa 1940 200}%
\special{fp}%
\special{pa 2140 460}%
\special{pa 1880 200}%
\special{fp}%
\special{pa 2110 490}%
\special{pa 1820 200}%
\special{fp}%
\special{pa 2080 520}%
\special{pa 1760 200}%
\special{fp}%
\special{pa 2050 550}%
\special{pa 1700 200}%
\special{fp}%
\special{pa 2020 580}%
\special{pa 1640 200}%
\special{fp}%
\special{pa 1990 610}%
\special{pa 1580 200}%
\special{fp}%
\special{pa 1960 640}%
\special{pa 1520 200}%
\special{fp}%
\special{pa 1930 670}%
\special{pa 1460 200}%
\special{fp}%
\special{pa 1900 700}%
\special{pa 1406 206}%
\special{fp}%
\special{pa 1870 730}%
\special{pa 1400 260}%
\special{fp}%
\special{pa 1840 760}%
\special{pa 1400 320}%
\special{fp}%
\special{pa 1810 790}%
\special{pa 1400 380}%
\special{fp}%
\special{pa 1786 826}%
\special{pa 1400 440}%
\special{fp}%
\special{pa 1766 866}%
\special{pa 1400 500}%
\special{fp}%
\special{pa 1746 906}%
\special{pa 1400 560}%
\special{fp}%
\special{pa 1726 946}%
\special{pa 1400 620}%
\special{fp}%
\special{pa 1706 986}%
\special{pa 1400 680}%
\special{fp}%
\special{pa 1686 1026}%
\special{pa 1400 740}%
\special{fp}%
\special{pa 1666 1066}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1646 1106}%
\special{pa 1400 860}%
\special{fp}%
\special{pa 1626 1146}%
\special{pa 1400 920}%
\special{fp}%
\special{pa 1606 1186}%
\special{pa 1400 980}%
\special{fp}%
\special{pa 1586 1226}%
\special{pa 1400 1040}%
\special{fp}%
\special{pa 1566 1266}%
\special{pa 1400 1100}%
\special{fp}%
\special{pa 1546 1306}%
\special{pa 1400 1160}%
\special{fp}%
\special{pa 1526 1346}%
\special{pa 1400 1220}%
\special{fp}%
\special{pa 1506 1386}%
\special{pa 1400 1280}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 18 1485 1425 1400 1340 1465 1465 1400 1400 1445 1505 1400 1460 1425 1545 1400 1520 2260 340 2120 200 2290 310 2180 200 2320 280 2240 200 2350 250 2300 200 2380 220 2360 200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1486 1426}%
\special{pa 1400 1340}%
\special{fp}%
\special{pa 1466 1466}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1446 1506}%
\special{pa 1400 1460}%
\special{fp}%
\special{pa 1426 1546}%
\special{pa 1400 1520}%
\special{fp}%
\special{pa 2260 340}%
\special{pa 2120 200}%
\special{fp}%
\special{pa 2290 310}%
\special{pa 2180 200}%
\special{fp}%
\special{pa 2320 280}%
\special{pa 2240 200}%
\special{fp}%
\special{pa 2350 250}%
\special{pa 2300 200}%
\special{fp}%
\special{pa 2380 220}%
\special{pa 2360 200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1500 350 1500 400 1 0 1 0
% not $C^2$
\put(15.0000,-4.0000){\makebox(0,0)[lt]{{\colorbox[named]{White}{\color[named]{Black}{not $C^2$}}}}}%
\end{picture}%


==> Regularity3d.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 29.5000, 32.0000)( -1.5000,-34.0000)
% STR 2 0 3 0 Black White
% 4 170 150 170 200 4 0 0 0
% $l$
\put(1.7000,-2.0000){\makebox(0,0)[rt]{$l$}}%
% VECTOR 2 0 3 0 Black White
% 4 200 3400 200 200 0 3200 2800 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 3400}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{pa 0 3200}%
\special{pa 2800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3200}%
\special{pa 2734 3180}%
\special{pa 2748 3200}%
\special{pa 2734 3220}%
\special{pa 2800 3200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 180 3130 180 3180 3 0 0 0
% $0$
\put(1.8000,-31.8000){\makebox(0,0)[rb]{$0$}}%
% STR 2 0 3 0 Black White
% 4 2800 3185 2800 3235 4 0 0 0
% $s$
\put(28.0000,-32.3500){\makebox(0,0)[rt]{$s$}}%
% LINE 2 2 3 0 Black White
% 6 1000 2400 1800 800 1800 800 2400 200 1800 3200 2800 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 2400}%
\special{pa 1800 800}%
\special{dt 0.045}%
\special{pa 1800 800}%
\special{pa 2400 200}%
\special{dt 0.045}%
\special{pa 1800 3200}%
\special{pa 2800 2200}%
\special{dt 0.045}%
}}%
% LINE 3 0 3 0 Black White
% 60 2800 3100 2350 2650 2800 3040 2380 2620 2800 2980 2410 2590 2800 2920 2440 2560 2800 2860 2470 2530 2800 2800 2500 2500 2800 2740 2530 2470 2800 2680 2560 2440 2800 2620 2590 2410 2800 2560 2620 2380 2800 2500 2650 2350 2800 2440 2680 2320 2800 2380 2710 2290 2800 2320 2740 2260 2800 2260 2770 2230 2800 3160 2320 2680 2765 3185 2290 2710 2720 3200 2260 2740 2660 3200 2230 2770 2600 3200 2200 2800 2540 3200 2170 2830 2480 3200 2140 2860 2420 3200 2110 2890 2360 3200 2080 2920 2300 3200 2050 2950 2240 3200 2020 2980 2180 3200 1990 3010 2120 3200 1960 3040 2060 3200 1930 3070 2000 3200 1900 3100
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2800 3100}%
\special{pa 2350 2650}%
\special{fp}%
\special{pa 2800 3040}%
\special{pa 2380 2620}%
\special{fp}%
\special{pa 2800 2980}%
\special{pa 2410 2590}%
\special{fp}%
\special{pa 2800 2920}%
\special{pa 2440 2560}%
\special{fp}%
\special{pa 2800 2860}%
\special{pa 2470 2530}%
\special{fp}%
\special{pa 2800 2800}%
\special{pa 2500 2500}%
\special{fp}%
\special{pa 2800 2740}%
\special{pa 2530 2470}%
\special{fp}%
\special{pa 2800 2680}%
\special{pa 2560 2440}%
\special{fp}%
\special{pa 2800 2620}%
\special{pa 2590 2410}%
\special{fp}%
\special{pa 2800 2560}%
\special{pa 2620 2380}%
\special{fp}%
\special{pa 2800 2500}%
\special{pa 2650 2350}%
\special{fp}%
\special{pa 2800 2440}%
\special{pa 2680 2320}%
\special{fp}%
\special{pa 2800 2380}%
\special{pa 2710 2290}%
\special{fp}%
\special{pa 2800 2320}%
\special{pa 2740 2260}%
\special{fp}%
\special{pa 2800 2260}%
\special{pa 2770 2230}%
\special{fp}%
\special{pa 2800 3160}%
\special{pa 2320 2680}%
\special{fp}%
\special{pa 2766 3186}%
\special{pa 2290 2710}%
\special{fp}%
\special{pa 2720 3200}%
\special{pa 2260 2740}%
\special{fp}%
\special{pa 2660 3200}%
\special{pa 2230 2770}%
\special{fp}%
\special{pa 2600 3200}%
\special{pa 2200 2800}%
\special{fp}%
\special{pa 2540 3200}%
\special{pa 2170 2830}%
\special{fp}%
\special{pa 2480 3200}%
\special{pa 2140 2860}%
\special{fp}%
\special{pa 2420 3200}%
\special{pa 2110 2890}%
\special{fp}%
\special{pa 2360 3200}%
\special{pa 2080 2920}%
\special{fp}%
\special{pa 2300 3200}%
\special{pa 2050 2950}%
\special{fp}%
\special{pa 2240 3200}%
\special{pa 2020 2980}%
\special{fp}%
\special{pa 2180 3200}%
\special{pa 1990 3010}%
\special{fp}%
\special{pa 2120 3200}%
\special{pa 1960 3040}%
\special{fp}%
\special{pa 2060 3200}%
\special{pa 1930 3070}%
\special{fp}%
\special{pa 2000 3200}%
\special{pa 1900 3100}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 4 1940 3200 1870 3130 1880 3200 1840 3160
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1940 3200}%
\special{pa 1870 3130}%
\special{fp}%
\special{pa 1880 3200}%
\special{pa 1840 3160}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 60 2440 3400 2240 3200 2380 3400 2180 3200 2320 3400 2120 3200 2260 3400 2060 3200 2200 3400 2000 3200 2140 3400 1940 3200 2080 3400 1880 3200 2020 3400 1820 3200 1960 3400 1760 3200 1900 3400 1700 3200 1840 3400 1640 3200 1780 3400 1580 3200 1720 3400 1520 3200 1660 3400 1460 3200 1600 3400 1400 3200 1540 3400 1340 3200 1480 3400 1280 3200 1420 3400 1220 3200 1360 3400 1160 3200 1300 3400 1100 3200 1240 3400 1040 3200 1180 3400 980 3200 1120 3400 920 3200 1060 3400 860 3200 1000 3400 800 3200 940 3400 740 3200 880 3400 680 3200 820 3400 620 3200 760 3400 560 3200 700 3400 500 3200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2440 3400}%
\special{pa 2240 3200}%
\special{fp}%
\special{pa 2380 3400}%
\special{pa 2180 3200}%
\special{fp}%
\special{pa 2320 3400}%
\special{pa 2120 3200}%
\special{fp}%
\special{pa 2260 3400}%
\special{pa 2060 3200}%
\special{fp}%
\special{pa 2200 3400}%
\special{pa 2000 3200}%
\special{fp}%
\special{pa 2140 3400}%
\special{pa 1940 3200}%
\special{fp}%
\special{pa 2080 3400}%
\special{pa 1880 3200}%
\special{fp}%
\special{pa 2020 3400}%
\special{pa 1820 3200}%
\special{fp}%
\special{pa 1960 3400}%
\special{pa 1760 3200}%
\special{fp}%
\special{pa 1900 3400}%
\special{pa 1700 3200}%
\special{fp}%
\special{pa 1840 3400}%
\special{pa 1640 3200}%
\special{fp}%
\special{pa 1780 3400}%
\special{pa 1580 3200}%
\special{fp}%
\special{pa 1720 3400}%
\special{pa 1520 3200}%
\special{fp}%
\special{pa 1660 3400}%
\special{pa 1460 3200}%
\special{fp}%
\special{pa 1600 3400}%
\special{pa 1400 3200}%
\special{fp}%
\special{pa 1540 3400}%
\special{pa 1340 3200}%
\special{fp}%
\special{pa 1480 3400}%
\special{pa 1280 3200}%
\special{fp}%
\special{pa 1420 3400}%
\special{pa 1220 3200}%
\special{fp}%
\special{pa 1360 3400}%
\special{pa 1160 3200}%
\special{fp}%
\special{pa 1300 3400}%
\special{pa 1100 3200}%
\special{fp}%
\special{pa 1240 3400}%
\special{pa 1040 3200}%
\special{fp}%
\special{pa 1180 3400}%
\special{pa 980 3200}%
\special{fp}%
\special{pa 1120 3400}%
\special{pa 920 3200}%
\special{fp}%
\special{pa 1060 3400}%
\special{pa 860 3200}%
\special{fp}%
\special{pa 1000 3400}%
\special{pa 800 3200}%
\special{fp}%
\special{pa 940 3400}%
\special{pa 740 3200}%
\special{fp}%
\special{pa 880 3400}%
\special{pa 680 3200}%
\special{fp}%
\special{pa 820 3400}%
\special{pa 620 3200}%
\special{fp}%
\special{pa 760 3400}%
\special{pa 560 3200}%
\special{fp}%
\special{pa 700 3400}%
\special{pa 500 3200}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 34 640 3400 440 3200 580 3400 380 3200 520 3400 320 3200 460 3400 260 3200 400 3400 205 3205 340 3400 200 3260 280 3400 200 3320 220 3400 200 3380 2500 3400 2300 3200 2560 3400 2360 3200 2620 3400 2420 3200 2680 3400 2480 3200 2740 3400 2540 3200 2795 3395 2600 3200 2800 3340 2660 3200 2800 3280 2745 3225 2740 3220 2720 3200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 640 3400}%
\special{pa 440 3200}%
\special{fp}%
\special{pa 580 3400}%
\special{pa 380 3200}%
\special{fp}%
\special{pa 520 3400}%
\special{pa 320 3200}%
\special{fp}%
\special{pa 460 3400}%
\special{pa 260 3200}%
\special{fp}%
\special{pa 400 3400}%
\special{pa 206 3206}%
\special{fp}%
\special{pa 340 3400}%
\special{pa 200 3260}%
\special{fp}%
\special{pa 280 3400}%
\special{pa 200 3320}%
\special{fp}%
\special{pa 220 3400}%
\special{pa 200 3380}%
\special{fp}%
\special{pa 2500 3400}%
\special{pa 2300 3200}%
\special{fp}%
\special{pa 2560 3400}%
\special{pa 2360 3200}%
\special{fp}%
\special{pa 2620 3400}%
\special{pa 2420 3200}%
\special{fp}%
\special{pa 2680 3400}%
\special{pa 2480 3200}%
\special{fp}%
\special{pa 2740 3400}%
\special{pa 2540 3200}%
\special{fp}%
\special{pa 2796 3396}%
\special{pa 2600 3200}%
\special{fp}%
\special{pa 2800 3340}%
\special{pa 2660 3200}%
\special{fp}%
\special{pa 2800 3280}%
\special{pa 2746 3226}%
\special{fp}%
\special{pa 2740 3220}%
\special{pa 2720 3200}%
\special{fp}%
}}%
% LINE 2 5 3 0 Black White
% 2 0 3400 0 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 0 3400}%
\special{pa 0 200}%
\special{ip}%
}}%
% LINE 2 5 3 0 Black White
% 4 0 3400 200 3400 0 3400 0 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 0 3400}%
\special{pa 200 3400}%
\special{ip}%
\special{pa 0 3400}%
\special{pa 0 3200}%
\special{ip}%
}}%
% LINE 3 0 3 0 Black White
% 12 160 3400 5 3245 200 3380 20 3200 200 3320 80 3200 200 3260 140 3200 100 3400 5 3305 40 3400 5 3365
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 160 3400}%
\special{pa 6 3246}%
\special{fp}%
\special{pa 200 3380}%
\special{pa 20 3200}%
\special{fp}%
\special{pa 200 3320}%
\special{pa 80 3200}%
\special{fp}%
\special{pa 200 3260}%
\special{pa 140 3200}%
\special{fp}%
\special{pa 100 3400}%
\special{pa 6 3306}%
\special{fp}%
\special{pa 40 3400}%
\special{pa 6 3366}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2000 3075 2000 3125 1 0 1 0
% not $C^2$
\put(20.0000,-31.2500){\makebox(0,0)[lt]{{\colorbox[named]{White}{\color[named]{Black}{not $C^2$}}}}}%
% STR 2 0 3 0 Black White
% 4 125 750 125 800 5 0 0 0
% $3$
\put(1.2500,-8.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White
% 4 600 3250 600 3300 5 0 0 0
% $1/2$
\put(6.0000,-33.0000){\makebox(0,0){$1/2$}}%
% STR 2 0 3 0 Black White
% 4 1800 3250 1800 3300 5 0 0 0
% $2$
\put(18.0000,-33.0000){\makebox(0,0){$2$}}%
% LINE 2 5 3 0 Black White
% 2 1400 200 2400 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 200}%
\special{pa 2400 200}%
\special{ip}%
}}%
% LINE 2 2 3 0 Black White
% 2 600 3200 1000 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 3200}%
\special{pa 1000 2400}%
\special{dt 0.045}%
}}%
% LINE 1 0 3 0 Black White
% 6 1600 2200 2000 1400 2000 1400 2800 600 2800 1400 2000 2200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1600 2200}%
\special{pa 2000 1400}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 2800 600}%
\special{fp}%
\special{pa 2800 1400}%
\special{pa 2000 2200}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 2000 2200 1600 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 1600 2200}%
\special{dt 0.045}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1600 2200 1600 2175 1600 2175 1600 2175
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 2200 26 26  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2000 2200 2000 2175 2000 2175 2000 2175
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2000 2200 26 26  0.0000000 6.2831853}%
}}%
% LINE 2 5 3 0 Black White
% 2 2800 1400 2800 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 2800 600}%
\special{ip}%
}}%
% LINE 3 0 3 0 Black White
% 52 2800 710 1895 1615 2800 740 1865 1675 2800 770 1835 1735 2800 800 1805 1795 2800 830 1775 1855 2800 860 1745 1915 2800 890 1715 1975 2800 920 1685 2035 2800 950 1655 2095 2800 980 1625 2155 2800 1010 1620 2190 2800 1040 1640 2200 2800 1070 1670 2200 2800 1100 1700 2200 2800 1130 1730 2200 2800 1160 1760 2200 2800 1190 1790 2200 2800 1220 1820 2200 2800 1250 1850 2200 2800 1280 1880 2200 2800 1310 1910 2200 2800 1340 1940 2200 2800 1370 1995 2175 2800 680 1925 1555 2800 650 1955 1495 2800 620 1985 1435
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2800 710}%
\special{pa 1896 1616}%
\special{fp}%
\special{pa 2800 740}%
\special{pa 1866 1676}%
\special{fp}%
\special{pa 2800 770}%
\special{pa 1836 1736}%
\special{fp}%
\special{pa 2800 800}%
\special{pa 1806 1796}%
\special{fp}%
\special{pa 2800 830}%
\special{pa 1776 1856}%
\special{fp}%
\special{pa 2800 860}%
\special{pa 1746 1916}%
\special{fp}%
\special{pa 2800 890}%
\special{pa 1716 1976}%
\special{fp}%
\special{pa 2800 920}%
\special{pa 1686 2036}%
\special{fp}%
\special{pa 2800 950}%
\special{pa 1656 2096}%
\special{fp}%
\special{pa 2800 980}%
\special{pa 1626 2156}%
\special{fp}%
\special{pa 2800 1010}%
\special{pa 1620 2190}%
\special{fp}%
\special{pa 2800 1040}%
\special{pa 1640 2200}%
\special{fp}%
\special{pa 2800 1070}%
\special{pa 1670 2200}%
\special{fp}%
\special{pa 2800 1100}%
\special{pa 1700 2200}%
\special{fp}%
\special{pa 2800 1130}%
\special{pa 1730 2200}%
\special{fp}%
\special{pa 2800 1160}%
\special{pa 1760 2200}%
\special{fp}%
\special{pa 2800 1190}%
\special{pa 1790 2200}%
\special{fp}%
\special{pa 2800 1220}%
\special{pa 1820 2200}%
\special{fp}%
\special{pa 2800 1250}%
\special{pa 1850 2200}%
\special{fp}%
\special{pa 2800 1280}%
\special{pa 1880 2200}%
\special{fp}%
\special{pa 2800 1310}%
\special{pa 1910 2200}%
\special{fp}%
\special{pa 2800 1340}%
\special{pa 1940 2200}%
\special{fp}%
\special{pa 2800 1370}%
\special{pa 1996 2176}%
\special{fp}%
\special{pa 2800 680}%
\special{pa 1926 1556}%
\special{fp}%
\special{pa 2800 650}%
\special{pa 1956 1496}%
\special{fp}%
\special{pa 2800 620}%
\special{pa 1986 1436}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 6 175 800 225 800 600 3175 600 3225 1800 3225 1800 3175
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 176 800}%
\special{pa 226 800}%
\special{fp}%
\special{pa 600 3176}%
\special{pa 600 3226}%
\special{fp}%
\special{pa 1800 3226}%
\special{pa 1800 3176}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1675 2200 1675 2250 4 0 0 0
% $(\tfrac{d-1}{2},\tfrac{d-2}{2})$
\put(16.7500,-22.5000){\makebox(0,0)[rt]{$(\tfrac{d-1}{2},\tfrac{d-2}{2})$}}%
% STR 2 0 3 0 Black White
% 4 1925 2200 1925 2250 1 0 0 0
% $(\tfrac{d}{2},\tfrac{d-2}{2})$
\put(19.2500,-22.5000){\makebox(0,0)[lt]{$(\tfrac{d}{2},\tfrac{d-2}{2})$}}%
% STR 2 0 3 0 Black White
% 4 2000 1350 2000 1400 3 0 0 0
% $(\tfrac{d}{2},\tfrac{d}{2})$
\put(20.0000,-14.0000){\makebox(0,0)[rb]{$(\tfrac{d}{2},\tfrac{d}{2})$}}%
% LINE 2 5 3 0 Black White
% 2 2400 200 200 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 200}%
\special{pa 200 200}%
\special{ip}%
}}%
% LINE 3 0 3 0 Black White
% 60 1465 1465 205 205 1485 1425 260 200 1505 1385 320 200 1525 1345 380 200 1545 1305 440 200 1565 1265 500 200 1585 1225 560 200 1605 1185 620 200 1625 1145 680 200 1645 1105 740 200 1665 1065 800 200 1685 1025 860 200 1705 985 920 200 1725 945 980 200 1745 905 1040 200 1765 865 1100 200 1785 825 1160 200 1810 790 1220 200 1840 760 1280 200 1870 730 1340 200 1900 700 1400 200 1930 670 1460 200 1960 640 1520 200 1990 610 1580 200 2020 580 1640 200 2050 550 1700 200 2080 520 1760 200 2110 490 1820 200 2140 460 1880 200 2170 430 1940 200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1466 1466}%
\special{pa 206 206}%
\special{fp}%
\special{pa 1486 1426}%
\special{pa 260 200}%
\special{fp}%
\special{pa 1506 1386}%
\special{pa 320 200}%
\special{fp}%
\special{pa 1526 1346}%
\special{pa 380 200}%
\special{fp}%
\special{pa 1546 1306}%
\special{pa 440 200}%
\special{fp}%
\special{pa 1566 1266}%
\special{pa 500 200}%
\special{fp}%
\special{pa 1586 1226}%
\special{pa 560 200}%
\special{fp}%
\special{pa 1606 1186}%
\special{pa 620 200}%
\special{fp}%
\special{pa 1626 1146}%
\special{pa 680 200}%
\special{fp}%
\special{pa 1646 1106}%
\special{pa 740 200}%
\special{fp}%
\special{pa 1666 1066}%
\special{pa 800 200}%
\special{fp}%
\special{pa 1686 1026}%
\special{pa 860 200}%
\special{fp}%
\special{pa 1706 986}%
\special{pa 920 200}%
\special{fp}%
\special{pa 1726 946}%
\special{pa 980 200}%
\special{fp}%
\special{pa 1746 906}%
\special{pa 1040 200}%
\special{fp}%
\special{pa 1766 866}%
\special{pa 1100 200}%
\special{fp}%
\special{pa 1786 826}%
\special{pa 1160 200}%
\special{fp}%
\special{pa 1810 790}%
\special{pa 1220 200}%
\special{fp}%
\special{pa 1840 760}%
\special{pa 1280 200}%
\special{fp}%
\special{pa 1870 730}%
\special{pa 1340 200}%
\special{fp}%
\special{pa 1900 700}%
\special{pa 1400 200}%
\special{fp}%
\special{pa 1930 670}%
\special{pa 1460 200}%
\special{fp}%
\special{pa 1960 640}%
\special{pa 1520 200}%
\special{fp}%
\special{pa 1990 610}%
\special{pa 1580 200}%
\special{fp}%
\special{pa 2020 580}%
\special{pa 1640 200}%
\special{fp}%
\special{pa 2050 550}%
\special{pa 1700 200}%
\special{fp}%
\special{pa 2080 520}%
\special{pa 1760 200}%
\special{fp}%
\special{pa 2110 490}%
\special{pa 1820 200}%
\special{fp}%
\special{pa 2140 460}%
\special{pa 1880 200}%
\special{fp}%
\special{pa 2170 430}%
\special{pa 1940 200}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 60 2200 400 2000 200 2230 370 2060 200 2260 340 2120 200 2290 310 2180 200 2320 280 2240 200 2350 250 2300 200 2380 220 2360 200 1445 1505 200 260 1425 1545 200 320 1405 1585 200 380 1385 1625 200 440 1365 1665 200 500 1345 1705 200 560 1325 1745 200 620 1305 1785 200 680 1285 1825 200 740 1265 1865 205 805 1245 1905 200 860 1225 1945 200 920 1205 1985 200 980 1185 2025 200 1040 1165 2065 200 1100 1145 2105 200 1160 1125 2145 200 1220 1105 2185 200 1280 1085 2225 200 1340 1065 2265 200 1400 1045 2305 200 1460 1025 2345 200 1520 1005 2385 200 1580
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2200 400}%
\special{pa 2000 200}%
\special{fp}%
\special{pa 2230 370}%
\special{pa 2060 200}%
\special{fp}%
\special{pa 2260 340}%
\special{pa 2120 200}%
\special{fp}%
\special{pa 2290 310}%
\special{pa 2180 200}%
\special{fp}%
\special{pa 2320 280}%
\special{pa 2240 200}%
\special{fp}%
\special{pa 2350 250}%
\special{pa 2300 200}%
\special{fp}%
\special{pa 2380 220}%
\special{pa 2360 200}%
\special{fp}%
\special{pa 1446 1506}%
\special{pa 200 260}%
\special{fp}%
\special{pa 1426 1546}%
\special{pa 200 320}%
\special{fp}%
\special{pa 1406 1586}%
\special{pa 200 380}%
\special{fp}%
\special{pa 1386 1626}%
\special{pa 200 440}%
\special{fp}%
\special{pa 1366 1666}%
\special{pa 200 500}%
\special{fp}%
\special{pa 1346 1706}%
\special{pa 200 560}%
\special{fp}%
\special{pa 1326 1746}%
\special{pa 200 620}%
\special{fp}%
\special{pa 1306 1786}%
\special{pa 200 680}%
\special{fp}%
\special{pa 1286 1826}%
\special{pa 200 740}%
\special{fp}%
\special{pa 1266 1866}%
\special{pa 206 806}%
\special{fp}%
\special{pa 1246 1906}%
\special{pa 200 860}%
\special{fp}%
\special{pa 1226 1946}%
\special{pa 200 920}%
\special{fp}%
\special{pa 1206 1986}%
\special{pa 200 980}%
\special{fp}%
\special{pa 1186 2026}%
\special{pa 200 1040}%
\special{fp}%
\special{pa 1166 2066}%
\special{pa 200 1100}%
\special{fp}%
\special{pa 1146 2106}%
\special{pa 200 1160}%
\special{fp}%
\special{pa 1126 2146}%
\special{pa 200 1220}%
\special{fp}%
\special{pa 1106 2186}%
\special{pa 200 1280}%
\special{fp}%
\special{pa 1086 2226}%
\special{pa 200 1340}%
\special{fp}%
\special{pa 1066 2266}%
\special{pa 200 1400}%
\special{fp}%
\special{pa 1046 2306}%
\special{pa 200 1460}%
\special{fp}%
\special{pa 1026 2346}%
\special{pa 200 1520}%
\special{fp}%
\special{pa 1006 2386}%
\special{pa 200 1580}%
\special{fp}%
}}%
% LINE 3 0 3 2 Black White
% 52 985 2425 200 1640 965 2465 200 1700 945 2505 200 1760 925 2545 200 1820 905 2585 200 1880 885 2625 200 1940 865 2665 200 2000 845 2705 200 2060 825 2745 200 2120 805 2785 200 2180 785 2825 200 2240 765 2865 200 2300 745 2905 200 2360 725 2945 200 2420 705 2985 200 2480 685 3025 200 2540 665 3065 200 2600 645 3105 200 2660 625 3145 200 2720 595 3175 200 2780 560 3200 200 2840 500 3200 200 2900 440 3200 200 2960 380 3200 200 3020 320 3200 200 3080 260 3200 200 3140
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 986 2426}%
\special{pa 200 1640}%
\special{fp}%
\special{pa 966 2466}%
\special{pa 200 1700}%
\special{fp}%
\special{pa 946 2506}%
\special{pa 200 1760}%
\special{fp}%
\special{pa 926 2546}%
\special{pa 200 1820}%
\special{fp}%
\special{pa 906 2586}%
\special{pa 200 1880}%
\special{fp}%
\special{pa 886 2626}%
\special{pa 200 1940}%
\special{fp}%
\special{pa 866 2666}%
\special{pa 200 2000}%
\special{fp}%
\special{pa 846 2706}%
\special{pa 200 2060}%
\special{fp}%
\special{pa 826 2746}%
\special{pa 200 2120}%
\special{fp}%
\special{pa 806 2786}%
\special{pa 200 2180}%
\special{fp}%
\special{pa 786 2826}%
\special{pa 200 2240}%
\special{fp}%
\special{pa 766 2866}%
\special{pa 200 2300}%
\special{fp}%
\special{pa 746 2906}%
\special{pa 200 2360}%
\special{fp}%
\special{pa 726 2946}%
\special{pa 200 2420}%
\special{fp}%
\special{pa 706 2986}%
\special{pa 200 2480}%
\special{fp}%
\special{pa 686 3026}%
\special{pa 200 2540}%
\special{fp}%
\special{pa 666 3066}%
\special{pa 200 2600}%
\special{fp}%
\special{pa 646 3106}%
\special{pa 200 2660}%
\special{fp}%
\special{pa 626 3146}%
\special{pa 200 2720}%
\special{fp}%
\special{pa 596 3176}%
\special{pa 200 2780}%
\special{fp}%
\special{pa 560 3200}%
\special{pa 200 2840}%
\special{fp}%
\special{pa 500 3200}%
\special{pa 200 2900}%
\special{fp}%
\special{pa 440 3200}%
\special{pa 200 2960}%
\special{fp}%
\special{pa 380 3200}%
\special{pa 200 3020}%
\special{fp}%
\special{pa 320 3200}%
\special{pa 200 3080}%
\special{fp}%
\special{pa 260 3200}%
\special{pa 200 3140}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 505 1450 505 1500 2 0 1 0
% not $C^2$
\put(5.0500,-15.0000){\makebox(0,0)[lb]{{\colorbox[named]{White}{\color[named]{Black}{not $C^2$}}}}}%
% STR 2 0 3 0 Black White
% 4 1605 1550 1605 1600 1 0 1 0
% locally well-posed
\put(16.0500,-16.0000){\makebox(0,0)[lt]{{\colorbox[named]{White}{\color[named]{Black}{locally well-posed}}}}}%
% LINE 2 5 3 0 Black White
% 4 5 3200 5 200 5 200 200 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6 3200}%
\special{pa 6 200}%
\special{ip}%
\special{pa 6 200}%
\special{pa 200 200}%
\special{ip}%
}}%
% LINE 3 0 3 0 Black White
% 60 200 500 5 305 200 440 5 245 200 380 20 200 200 320 80 200 200 260 185 245 185 245 140 200 200 560 5 365 200 620 5 425 200 680 5 485 200 740 5 545 195 795 5 605 200 860 5 665 200 920 5 725 200 980 5 785 200 1040 5 845 200 1100 5 905 200 1160 5 965 200 1220 5 1025 200 1280 5 1085 200 1340 5 1145 200 1400 5 1205 200 1460 5 1265 200 1520 5 1325 200 1580 5 1385 200 1640 5 1445 200 1700 5 1505 200 1760 5 1565 200 1820 5 1625 200 1880 5 1685 200 1940 5 1745
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 200 500}%
\special{pa 6 306}%
\special{fp}%
\special{pa 200 440}%
\special{pa 6 246}%
\special{fp}%
\special{pa 200 380}%
\special{pa 20 200}%
\special{fp}%
\special{pa 200 320}%
\special{pa 80 200}%
\special{fp}%
\special{pa 200 260}%
\special{pa 186 246}%
\special{fp}%
\special{pa 186 246}%
\special{pa 140 200}%
\special{fp}%
\special{pa 200 560}%
\special{pa 6 366}%
\special{fp}%
\special{pa 200 620}%
\special{pa 6 426}%
\special{fp}%
\special{pa 200 680}%
\special{pa 6 486}%
\special{fp}%
\special{pa 200 740}%
\special{pa 6 546}%
\special{fp}%
\special{pa 196 796}%
\special{pa 6 606}%
\special{fp}%
\special{pa 200 860}%
\special{pa 6 666}%
\special{fp}%
\special{pa 200 920}%
\special{pa 6 726}%
\special{fp}%
\special{pa 200 980}%
\special{pa 6 786}%
\special{fp}%
\special{pa 200 1040}%
\special{pa 6 846}%
\special{fp}%
\special{pa 200 1100}%
\special{pa 6 906}%
\special{fp}%
\special{pa 200 1160}%
\special{pa 6 966}%
\special{fp}%
\special{pa 200 1220}%
\special{pa 6 1026}%
\special{fp}%
\special{pa 200 1280}%
\special{pa 6 1086}%
\special{fp}%
\special{pa 200 1340}%
\special{pa 6 1146}%
\special{fp}%
\special{pa 200 1400}%
\special{pa 6 1206}%
\special{fp}%
\special{pa 200 1460}%
\special{pa 6 1266}%
\special{fp}%
\special{pa 200 1520}%
\special{pa 6 1326}%
\special{fp}%
\special{pa 200 1580}%
\special{pa 6 1386}%
\special{fp}%
\special{pa 200 1640}%
\special{pa 6 1446}%
\special{fp}%
\special{pa 200 1700}%
\special{pa 6 1506}%
\special{fp}%
\special{pa 200 1760}%
\special{pa 6 1566}%
\special{fp}%
\special{pa 200 1820}%
\special{pa 6 1626}%
\special{fp}%
\special{pa 200 1880}%
\special{pa 6 1686}%
\special{fp}%
\special{pa 200 1940}%
\special{pa 6 1746}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 48 200 2000 5 1805 200 2060 5 1865 200 2120 5 1925 200 2180 5 1985 200 2240 5 2045 200 2300 5 2105 200 2360 5 2165 200 2420 5 2225 200 2480 5 2285 200 2540 5 2345 200 2600 5 2405 200 2660 5 2465 200 2720 5 2525 200 2780 5 2585 200 2840 5 2645 200 2900 5 2705 200 2960 5 2765 200 3020 5 2825 200 3080 5 2885 200 3140 5 2945 195 3195 5 3005 140 3200 5 3065 80 3200 5 3125 20 3200 5 3185
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 200 2000}%
\special{pa 6 1806}%
\special{fp}%
\special{pa 200 2060}%
\special{pa 6 1866}%
\special{fp}%
\special{pa 200 2120}%
\special{pa 6 1926}%
\special{fp}%
\special{pa 200 2180}%
\special{pa 6 1986}%
\special{fp}%
\special{pa 200 2240}%
\special{pa 6 2046}%
\special{fp}%
\special{pa 200 2300}%
\special{pa 6 2106}%
\special{fp}%
\special{pa 200 2360}%
\special{pa 6 2166}%
\special{fp}%
\special{pa 200 2420}%
\special{pa 6 2226}%
\special{fp}%
\special{pa 200 2480}%
\special{pa 6 2286}%
\special{fp}%
\special{pa 200 2540}%
\special{pa 6 2346}%
\special{fp}%
\special{pa 200 2600}%
\special{pa 6 2406}%
\special{fp}%
\special{pa 200 2660}%
\special{pa 6 2466}%
\special{fp}%
\special{pa 200 2720}%
\special{pa 6 2526}%
\special{fp}%
\special{pa 200 2780}%
\special{pa 6 2586}%
\special{fp}%
\special{pa 200 2840}%
\special{pa 6 2646}%
\special{fp}%
\special{pa 200 2900}%
\special{pa 6 2706}%
\special{fp}%
\special{pa 200 2960}%
\special{pa 6 2766}%
\special{fp}%
\special{pa 200 3020}%
\special{pa 6 2826}%
\special{fp}%
\special{pa 200 3080}%
\special{pa 6 2886}%
\special{fp}%
\special{pa 200 3140}%
\special{pa 6 2946}%
\special{fp}%
\special{pa 196 3196}%
\special{pa 6 3006}%
\special{fp}%
\special{pa 140 3200}%
\special{pa 6 3066}%
\special{fp}%
\special{pa 80 3200}%
\special{pa 6 3126}%
\special{fp}%
\special{pa 20 3200}%
\special{pa 6 3186}%
\special{fp}%
}}%
\end{picture}%

